Impact of Embedding View on Cross Mapping Convergence

Convergent cross mapping (CCM) provides a powerful technique for exploring causal relationships in nonlinear coupled systems. The method relies on Takens' theorem exploiting that time delay embeddings of infinite length general observations of smooth nonlinear coupled systems are diffeomorphic to the original coupled state space attractor. However, for finite length data that is corrupted by quantization and noise, not every view of the embedding is equally useful at identifying the system dynamics. Classically, the heuristic of the first minimum of mutual information (MI) has been proposed as a means to select appropriate lags for time delay embedding methods. This criteria is sensitive to additive noise and known to fail for systems with monotonically decreasing MI. In this work, alternative heuristics on MI for identifying useful embedding views are explored. The impact of coordinate system and noise level on the identification of a useful time lag representative of the structure in chaotic data is studied. The impact of selecting the first minimum of MI relative to several alternate heuristics for the appropriate time lag in the context of of CCM method is then presented. Both simple dynamical systems as well as experimental data derived from observations of a Hall Effect Thruster plasma propulsion device are used. It is found that the shorter of the two global maxima of MI from signal pairs in a stretched discrete Legendre orthonormal coordinate system is a more robust option relative to the alternatives studied for selecting embedding lag for use with the CCM method. The choice identifies time lags commensurate with the brute force maximum bidirectional CCM correlation results generated. This enhanced performance results from a decreased sensitivity to noise and fluctuations in the estimates of MI when compared to lags derived from local criteria on MI.

==> CCMFirstMax_CorrelationVsLag_LorenzX-LorenzY5dB.tex <==
% Title: glps_renderer figure
% Creator: GL2PS 1.3.8, (C) 1999-2012 C. Geuzaine
% For: Octave
% CreationDate: Fri Nov  2 12:43:16 2018
\setlength{\unitlength}{1pt}
\begin{picture}(0,0)
\includegraphics{CCMFirstMax_CorrelationVsLag_LorenzX-LorenzY5dB-inc}
\end{picture}%
\begin{picture}(576,432)(0,0)
\fontsize{15}{0}
\selectfont\put(343.202,382.286){\makebox(0,0)[l]{\textcolor[rgb]{0,0,0}{{Swept Lag (Max Avg *)}}}}
\fontsize{15}{0}
\selectfont\put(343.202,347.659){\makebox(0,0)[l]{\textcolor[rgb]{0,0,0}{{Min$_1$ MI(LorenzX), 5dB SNR}}}}
\fontsize{15}{0}
\selectfont\put(343.202,313.032){\makebox(0,0)[l]{\textcolor[rgb]{0,0,0}{{Max$_1$ MI$_{\perp}$(LorenzX), 5dB SNR}}}}
\fontsize{15}{0}
\selectfont\put(343.202,278.404){\makebox(0,0)[l]{\textcolor[rgb]{0,0,0}{{Min$_1$ MI(LorenzY), 5dB SNR}}}}
\fontsize{15}{0}
\selectfont\put(343.202,243.777){\makebox(0,0)[l]{\textcolor[rgb]{0,0,0}{{Max$_1$ MI$_{\perp}$(LorenzY), 5dB SNR}}}}
\fontsize{20}{0}
\selectfont\put(74.8799,42.519){\makebox(0,0)[t]{\textcolor[rgb]{0,0,0}{{0}}}}
\fontsize{20}{0}
\selectfont\put(134.078,42.519){\makebox(0,0)[t]{\textcolor[rgb]{0,0,0}{{0.5}}}}
\fontsize{20}{0}
\selectfont\put(193.277,42.519){\makebox(0,0)[t]{\textcolor[rgb]{0,0,0}{{1}}}}
\fontsize{20}{0}
\selectfont\put(252.475,42.519){\makebox(0,0)[t]{\textcolor[rgb]{0,0,0}{{1.5}}}}
\fontsize{20}{0}
\selectfont\put(311.673,42.519){\makebox(0,0)[t]{\textcolor[rgb]{0,0,0}{{2}}}}
\fontsize{20}{0}
\selectfont\put(69.8843,53.2964){\makebox(0,0)[r]{\textcolor[rgb]{0,0,0}{{0}}}}
\fontsize{20}{0}
\selectfont\put(69.8843,111.062){\makebox(0,0)[r]{\textcolor[rgb]{0,0,0}{{0.2}}}}
\fontsize{20}{0}
\selectfont\put(69.8843,168.827){\makebox(0,0)[r]{\textcolor[rgb]{0,0,0}{{0.4}}}}
\fontsize{20}{0}
\selectfont\put(69.8843,226.593){\makebox(0,0)[r]{\textcolor[rgb]{0,0,0}{{0.6}}}}
\fontsize{20}{0}
\selectfont\put(69.8843,284.358){\makebox(0,0)[r]{\textcolor[rgb]{0,0,0}{{0.8}}}}
\fontsize{20}{0}
\selectfont\put(69.8843,342.124){\makebox(0,0)[r]{\textcolor[rgb]{0,0,0}{{1}}}}
\fontsize{20}{0}
\selectfont\put(193.277,14.519){\makebox(0,0)[t]{\textcolor[rgb]{0,0,0}{{Lag, $\tau$}}}}
\fontsize{20}{0}
\selectfont\put(40.8843,223.56){\rotatebox{90}{\makebox(0,0)[b]{\textcolor[rgb]{0,0,0}{{Correlation Coefficient}}}}}
\end{picture}


==> CCMFirstMax_CorrelationVsLag_LorenzX-LorenzZ5dB.tex <==
% Title: glps_renderer figure
% Creator: GL2PS 1.3.8, (C) 1999-2012 C. Geuzaine
% For: Octave
% CreationDate: Fri Nov  2 12:55:07 2018
\setlength{\unitlength}{1pt}
\begin{picture}(0,0)
\includegraphics{CCMFirstMax_CorrelationVsLag_LorenzX-LorenzZ5dB-inc}
\end{picture}%
\begin{picture}(576,432)(0,0)
\fontsize{15}{0}
\selectfont\put(343.202,382.286){\makebox(0,0)[l]{\textcolor[rgb]{0,0,0}{{Swept Lag (Max Avg *)}}}}
\fontsize{15}{0}
\selectfont\put(343.202,347.659){\makebox(0,0)[l]{\textcolor[rgb]{0,0,0}{{Min$_1$ MI(LorenzX), 5dB SNR}}}}
\fontsize{15}{0}
\selectfont\put(343.202,313.032){\makebox(0,0)[l]{\textcolor[rgb]{0,0,0}{{Max$_1$ MI$_{\perp}$(LorenzX), 5dB SNR}}}}
\fontsize{15}{0}
\selectfont\put(343.202,278.404){\makebox(0,0)[l]{\textcolor[rgb]{0,0,0}{{Min$_1$ MI(LorenzZ), 5dB SNR}}}}
\fontsize{15}{0}
\selectfont\put(343.202,243.777){\makebox(0,0)[l]{\textcolor[rgb]{0,0,0}{{Max$_1$ MI$_{\perp}$(LorenzZ), 5dB SNR}}}}
\fontsize{20}{0}
\selectfont\put(74.8799,42.519){\makebox(0,0)[t]{\textcolor[rgb]{0,0,0}{{0}}}}
\fontsize{20}{0}
\selectfont\put(134.078,42.519){\makebox(0,0)[t]{\textcolor[rgb]{0,0,0}{{0.5}}}}
\fontsize{20}{0}
\selectfont\put(193.277,42.519){\makebox(0,0)[t]{\textcolor[rgb]{0,0,0}{{1}}}}
\fontsize{20}{0}
\selectfont\put(252.475,42.519){\makebox(0,0)[t]{\textcolor[rgb]{0,0,0}{{1.5}}}}
\fontsize{20}{0}
\selectfont\put(311.673,42.519){\makebox(0,0)[t]{\textcolor[rgb]{0,0,0}{{2}}}}
\fontsize{20}{0}
\selectfont\put(69.8843,53.2964){\makebox(0,0)[r]{\textcolor[rgb]{0,0,0}{{0}}}}
\fontsize{20}{0}
\selectfont\put(69.8843,111.062){\makebox(0,0)[r]{\textcolor[rgb]{0,0,0}{{0.2}}}}
\fontsize{20}{0}
\selectfont\put(69.8843,168.827){\makebox(0,0)[r]{\textcolor[rgb]{0,0,0}{{0.4}}}}
\fontsize{20}{0}
\selectfont\put(69.8843,226.593){\makebox(0,0)[r]{\textcolor[rgb]{0,0,0}{{0.6}}}}
\fontsize{20}{0}
\selectfont\put(69.8843,284.358){\makebox(0,0)[r]{\textcolor[rgb]{0,0,0}{{0.8}}}}
\fontsize{20}{0}
\selectfont\put(69.8843,342.124){\makebox(0,0)[r]{\textcolor[rgb]{0,0,0}{{1}}}}
\fontsize{20}{0}
\selectfont\put(193.277,14.519){\makebox(0,0)[t]{\textcolor[rgb]{0,0,0}{{Lag, $\tau$}}}}
\fontsize{20}{0}
\selectfont\put(40.8843,223.56){\rotatebox{90}{\makebox(0,0)[b]{\textcolor[rgb]{0,0,0}{{Correlation Coefficient}}}}}
\end{picture}


==> CCM_CorrelationVsLag_LorenzX-LorenzY5dB.tex <==
% Title: glps_renderer figure
% Creator: GL2PS 1.3.8, (C) 1999-2012 C. Geuzaine
% For: Octave
% CreationDate: Fri Nov  2 07:48:26 2018
\setlength{\unitlength}{1pt}
\begin{picture}(0,0)
\includegraphics{CCM_CorrelationVsLag_LorenzX-LorenzY5dB-inc}
\end{picture}%
\begin{picture}(576,432)(0,0)
\fontsize{15}{0}
\selectfont\put(362.745,382.286){\makebox(0,0)[l]{\textcolor[rgb]{0,0,0}{{Swept Lag (Max Avg *)}}}}
\fontsize{15}{0}
\selectfont\put(362.745,347.659){\makebox(0,0)[l]{\textcolor[rgb]{0,0,0}{{Min$_1$ MI(LorenzX), 5dB SNR}}}}
\fontsize{15}{0}
\selectfont\put(362.745,313.032){\makebox(0,0)[l]{\textcolor[rgb]{0,0,0}{{Max MI$_\perp$(LorenzX), 5dB SNR}}}}
\fontsize{15}{0}
\selectfont\put(362.745,278.404){\makebox(0,0)[l]{\textcolor[rgb]{0,0,0}{{Min$_1$ MI(LorenzY), 5dB SNR}}}}
\fontsize{15}{0}
\selectfont\put(362.745,243.777){\makebox(0,0)[l]{\textcolor[rgb]{0,0,0}{{Max MI$_\perp$(LorenzY), 5dB SNR}}}}
\fontsize{20}{0}
\selectfont\put(74.8799,42.519){\makebox(0,0)[t]{\textcolor[rgb]{0,0,0}{{0}}}}
\fontsize{20}{0}
\selectfont\put(138.964,42.519){\makebox(0,0)[t]{\textcolor[rgb]{0,0,0}{{0.5}}}}
\fontsize{20}{0}
\selectfont\put(203.048,42.519){\makebox(0,0)[t]{\textcolor[rgb]{0,0,0}{{1}}}}
\fontsize{20}{0}
\selectfont\put(267.132,42.519){\makebox(0,0)[t]{\textcolor[rgb]{0,0,0}{{1.5}}}}
\fontsize{20}{0}
\selectfont\put(331.216,42.519){\makebox(0,0)[t]{\textcolor[rgb]{0,0,0}{{2}}}}
\fontsize{20}{0}
\selectfont\put(69.8735,53.2964){\makebox(0,0)[r]{\textcolor[rgb]{0,0,0}{{0}}}}
\fontsize{20}{0}
\selectfont\put(69.8735,111.062){\makebox(0,0)[r]{\textcolor[rgb]{0,0,0}{{0.2}}}}
\fontsize{20}{0}
\selectfont\put(69.8735,168.827){\makebox(0,0)[r]{\textcolor[rgb]{0,0,0}{{0.4}}}}
\fontsize{20}{0}
\selectfont\put(69.8735,226.593){\makebox(0,0)[r]{\textcolor[rgb]{0,0,0}{{0.6}}}}
\fontsize{20}{0}
\selectfont\put(69.8735,284.358){\makebox(0,0)[r]{\textcolor[rgb]{0,0,0}{{0.8}}}}
\fontsize{20}{0}
\selectfont\put(69.8735,342.124){\makebox(0,0)[r]{\textcolor[rgb]{0,0,0}{{1}}}}
\fontsize{20}{0}
\selectfont\put(203.048,14.519){\makebox(0,0)[t]{\textcolor[rgb]{0,0,0}{{Lag, $\tau$}}}}
\fontsize{20}{0}
\selectfont\put(40.8735,223.56){\rotatebox{90}{\makebox(0,0)[b]{\textcolor[rgb]{0,0,0}{{Correlation Coefficient}}}}}
\end{picture}


==> CCM_CorrelationVsLag_LorenzX-LorenzZ5dB.tex <==
% Title: glps_renderer figure
% Creator: GL2PS 1.3.8, (C) 1999-2012 C. Geuzaine
% For: Octave
% CreationDate: Fri Nov  2 07:56:55 2018
\setlength{\unitlength}{1pt}
\begin{picture}(0,0)
\includegraphics{CCM_CorrelationVsLag_LorenzX-LorenzZ5dB-inc}
\end{picture}%
\begin{picture}(576,432)(0,0)
\fontsize{15}{0}
\selectfont\put(362.745,382.286){\makebox(0,0)[l]{\textcolor[rgb]{0,0,0}{{Swept Lag (Max Avg *)}}}}
\fontsize{15}{0}
\selectfont\put(362.745,347.659){\makebox(0,0)[l]{\textcolor[rgb]{0,0,0}{{Min$_1$ MI(LorenzX), 5dB SNR}}}}
\fontsize{15}{0}
\selectfont\put(362.745,313.032){\makebox(0,0)[l]{\textcolor[rgb]{0,0,0}{{Max MI$_\perp$(LorenzX), 5dB SNR}}}}
\fontsize{15}{0}
\selectfont\put(362.745,278.404){\makebox(0,0)[l]{\textcolor[rgb]{0,0,0}{{Min$_1$ MI(LorenzZ), 5dB SNR}}}}
\fontsize{15}{0}
\selectfont\put(362.745,243.777){\makebox(0,0)[l]{\textcolor[rgb]{0,0,0}{{Max MI$_\perp$(LorenzZ), 5dB SNR}}}}
\fontsize{20}{0}
\selectfont\put(74.8799,42.519){\makebox(0,0)[t]{\textcolor[rgb]{0,0,0}{{0}}}}
\fontsize{20}{0}
\selectfont\put(138.964,42.519){\makebox(0,0)[t]{\textcolor[rgb]{0,0,0}{{0.5}}}}
\fontsize{20}{0}
\selectfont\put(203.048,42.519){\makebox(0,0)[t]{\textcolor[rgb]{0,0,0}{{1}}}}
\fontsize{20}{0}
\selectfont\put(267.132,42.519){\makebox(0,0)[t]{\textcolor[rgb]{0,0,0}{{1.5}}}}
\fontsize{20}{0}
\selectfont\put(331.216,42.519){\makebox(0,0)[t]{\textcolor[rgb]{0,0,0}{{2}}}}
\fontsize{20}{0}
\selectfont\put(69.8735,53.2964){\makebox(0,0)[r]{\textcolor[rgb]{0,0,0}{{0}}}}
\fontsize{20}{0}
\selectfont\put(69.8735,111.062){\makebox(0,0)[r]{\textcolor[rgb]{0,0,0}{{0.2}}}}
\fontsize{20}{0}
\selectfont\put(69.8735,168.827){\makebox(0,0)[r]{\textcolor[rgb]{0,0,0}{{0.4}}}}
\fontsize{20}{0}
\selectfont\put(69.8735,226.593){\makebox(0,0)[r]{\textcolor[rgb]{0,0,0}{{0.6}}}}
\fontsize{20}{0}
\selectfont\put(69.8735,284.358){\makebox(0,0)[r]{\textcolor[rgb]{0,0,0}{{0.8}}}}
\fontsize{20}{0}
\selectfont\put(69.8735,342.124){\makebox(0,0)[r]{\textcolor[rgb]{0,0,0}{{1}}}}
\fontsize{20}{0}
\selectfont\put(203.048,14.519){\makebox(0,0)[t]{\textcolor[rgb]{0,0,0}{{Lag, $\tau$}}}}
\fontsize{20}{0}
\selectfont\put(40.8735,223.56){\rotatebox{90}{\makebox(0,0)[b]{\textcolor[rgb]{0,0,0}{{Correlation Coefficient}}}}}
\end{picture}


==> EXP_CCMFirstMax_MIVsLag_PlusFirstMax_ZoomIn_AnodePearson-Ring1.tex <==
% Title: glps_renderer figure
% Creator: GL2PS 1.3.8, (C) 1999-2012 C. Geuzaine
% For: Octave
% CreationDate: Mon Nov  5 14:42:15 2018
\setlength{\unitlength}{1pt}
\begin{picture}(0,0)
\includegraphics{EXP_CCMFirstMax_MIVsLag_PlusFirstMax_ZoomIn_AnodePearson-Ring1-inc}
\end{picture}%
\begin{picture}(576,432)(0,0)
\fontsize{15}{0}
\selectfont\put(431.66,382.286){\makebox(0,0)[l]{\textcolor[rgb]{0,0,0}{{MI(AnodePearson)}}}}
\fontsize{15}{0}
\selectfont\put(431.66,347.659){\makebox(0,0)[l]{\textcolor[rgb]{0,0,0}{{MI$_\perp$(AnodePearson)}}}}
\fontsize{15}{0}
\selectfont\put(431.66,313.032){\makebox(0,0)[l]{\textcolor[rgb]{0,0,0}{{MI(Ring1)}}}}
\fontsize{15}{0}
\selectfont\put(431.66,278.404){\makebox(0,0)[l]{\textcolor[rgb]{0,0,0}{{MI$_\perp$(Ring1)}}}}
\fontsize{20}{0}
\selectfont\put(74.8799,42.519){\makebox(0,0)[t]{\textcolor[rgb]{0,0,0}{{0}}}}
\fontsize{20}{0}
\selectfont\put(121.344,42.519){\makebox(0,0)[t]{\textcolor[rgb]{0,0,0}{{2}}}}
\fontsize{20}{0}
\selectfont\put(167.809,42.519){\makebox(0,0)[t]{\textcolor[rgb]{0,0,0}{{4}}}}
\fontsize{20}{0}
\selectfont\put(214.273,42.519){\makebox(0,0)[t]{\textcolor[rgb]{0,0,0}{{6}}}}
\fontsize{20}{0}
\selectfont\put(260.737,42.519){\makebox(0,0)[t]{\textcolor[rgb]{0,0,0}{{8}}}}
\fontsize{20}{0}
\selectfont\put(307.202,42.519){\makebox(0,0)[t]{\textcolor[rgb]{0,0,0}{{10}}}}
\fontsize{20}{0}
\selectfont\put(353.666,42.519){\makebox(0,0)[t]{\textcolor[rgb]{0,0,0}{{12}}}}
\fontsize{20}{0}
\selectfont\put(400.13,42.519){\makebox(0,0)[t]{\textcolor[rgb]{0,0,0}{{14}}}}
\fontsize{20}{0}
\selectfont\put(69.876,47.52){\makebox(0,0)[r]{\textcolor[rgb]{0,0,0}{{0.6}}}}
\fontsize{20}{0}
\selectfont\put(69.876,135.54){\makebox(0,0)[r]{\textcolor[rgb]{0,0,0}{{0.8}}}}
\fontsize{20}{0}
\selectfont\put(69.876,223.56){\makebox(0,0)[r]{\textcolor[rgb]{0,0,0}{{1}}}}
\fontsize{20}{0}
\selectfont\put(69.876,311.58){\makebox(0,0)[r]{\textcolor[rgb]{0,0,0}{{1.2}}}}
\fontsize{20}{0}
\selectfont\put(69.876,399.6){\makebox(0,0)[r]{\textcolor[rgb]{0,0,0}{{1.4}}}}
\fontsize{20}{0}
\selectfont\put(237.505,14.519){\makebox(0,0)[t]{\textcolor[rgb]{0,0,0}{{Lag, $\tau$ (samples)}}}}
\fontsize{20}{0}
\selectfont\put(40.876,223.56){\rotatebox{90}{\makebox(0,0)[b]{\textcolor[rgb]{0,0,0}{{Mutual Information (bits)}}}}}
\end{picture}


==> EXP_CCM_CorrelationVsLag_PlusFirstMax_AnodePearson-Ring1.tex <==
% Title: glps_renderer figure
% Creator: GL2PS 1.3.8, (C) 1999-2012 C. Geuzaine
% For: Octave
% CreationDate: Mon Nov  5 14:43:40 2018
\setlength{\unitlength}{1pt}
\begin{picture}(0,0)
\includegraphics{EXP_CCM_CorrelationVsLag_PlusFirstMax_AnodePearson-Ring1-inc}
\end{picture}%
\begin{picture}(864,432)(0,0)
\fontsize{15}{0}
\selectfont\put(562.632,382.286){\makebox(0,0)[l]{\textcolor[rgb]{0,0,0}{{Swept Lag (Max Avg *)}}}}
\fontsize{15}{0}
\selectfont\put(562.632,347.659){\makebox(0,0)[l]{\textcolor[rgb]{0,0,0}{{Min$_1$ MI(AnodePearson)}}}}
\fontsize{15}{0}
\selectfont\put(562.632,313.032){\makebox(0,0)[l]{\textcolor[rgb]{0,0,0}{{Max MI$_\perp$(AnodePearson)}}}}
\fontsize{15}{0}
\selectfont\put(562.632,278.404){\makebox(0,0)[l]{\textcolor[rgb]{0,0,0}{{Max$_1$ MI$_\perp$(AnodePearson)}}}}
\fontsize{15}{0}
\selectfont\put(562.632,243.777){\makebox(0,0)[l]{\textcolor[rgb]{0,0,0}{{Min$_1$ MI(Ring1)}}}}
\fontsize{15}{0}
\selectfont\put(562.632,209.149){\makebox(0,0)[l]{\textcolor[rgb]{0,0,0}{{Max MI$_\perp$(Ring1)}}}}
\fontsize{15}{0}
\selectfont\put(562.632,174.522){\makebox(0,0)[l]{\textcolor[rgb]{0,0,0}{{Max$_1$ MI$_\perp$(Ring1)}}}}
\fontsize{20}{0}
\selectfont\put(112.32,42.519){\makebox(0,0)[t]{\textcolor[rgb]{0,0,0}{{0}}}}
\fontsize{20}{0}
\selectfont\put(192.924,42.519){\makebox(0,0)[t]{\textcolor[rgb]{0,0,0}{{200}}}}
\fontsize{20}{0}
\selectfont\put(273.527,42.519){\makebox(0,0)[t]{\textcolor[rgb]{0,0,0}{{400}}}}
\fontsize{20}{0}
\selectfont\put(354.131,42.519){\makebox(0,0)[t]{\textcolor[rgb]{0,0,0}{{600}}}}
\fontsize{20}{0}
\selectfont\put(434.735,42.519){\makebox(0,0)[t]{\textcolor[rgb]{0,0,0}{{800}}}}
\fontsize{20}{0}
\selectfont\put(515.338,42.519){\makebox(0,0)[t]{\textcolor[rgb]{0,0,0}{{1000}}}}
\fontsize{20}{0}
\selectfont\put(107.32,47.52){\makebox(0,0)[r]{\textcolor[rgb]{0,0,0}{{0}}}}
\fontsize{20}{0}
\selectfont\put(107.32,117.936){\makebox(0,0)[r]{\textcolor[rgb]{0,0,0}{{0.2}}}}
\fontsize{20}{0}
\selectfont\put(107.32,188.352){\makebox(0,0)[r]{\textcolor[rgb]{0,0,0}{{0.4}}}}
\fontsize{20}{0}
\selectfont\put(107.32,258.768){\makebox(0,0)[r]{\textcolor[rgb]{0,0,0}{{0.6}}}}
\fontsize{20}{0}
\selectfont\put(107.32,329.184){\makebox(0,0)[r]{\textcolor[rgb]{0,0,0}{{0.8}}}}
\fontsize{20}{0}
\selectfont\put(107.32,399.6){\makebox(0,0)[r]{\textcolor[rgb]{0,0,0}{{1}}}}
\fontsize{20}{0}
\selectfont\put(313.829,14.519){\makebox(0,0)[t]{\textcolor[rgb]{0,0,0}{{Lag, $\tau$ (samples)}}}}
\fontsize{20}{0}
\selectfont\put(78.3198,223.56){\rotatebox{90}{\makebox(0,0)[b]{\textcolor[rgb]{0,0,0}{{Correlation Coefficient}}}}}
\end{picture}


==> EXP_CCM_MIVsLag_PlusFirstMax_AnodePearson-Ring1.tex <==
% Title: glps_renderer figure
% Creator: GL2PS 1.3.8, (C) 1999-2012 C. Geuzaine
% For: Octave
% CreationDate: Mon Nov  5 14:53:09 2018
\setlength{\unitlength}{1pt}
\begin{picture}(0,0)
\includegraphics{EXP_CCM_MIVsLag_PlusFirstMax_AnodePearson-Ring1-inc}
\end{picture}%
\begin{picture}(560,420)(0,0)
\fontsize{15}{0}
\selectfont\put(431.66,370.286){\makebox(0,0)[l]{\textcolor[rgb]{0,0,0}{{MI(AnodePearson)}}}}
\fontsize{15}{0}
\selectfont\put(431.66,335.659){\makebox(0,0)[l]{\textcolor[rgb]{0,0,0}{{MI$_\perp$(AnodePearson)}}}}
\fontsize{15}{0}
\selectfont\put(431.66,301.032){\makebox(0,0)[l]{\textcolor[rgb]{0,0,0}{{MI(Ring1)}}}}
\fontsize{15}{0}
\selectfont\put(431.66,266.404){\makebox(0,0)[l]{\textcolor[rgb]{0,0,0}{{MI$_\perp$(Ring1)}}}}
\fontsize{15}{0}
\selectfont\put(431.66,231.777){\makebox(0,0)[l]{\textcolor[rgb]{0,0,0}{{Noise(16$^4$ bins)}}}}
\fontsize{20}{0}
\selectfont\put(74.8799,30.519){\makebox(0,0)[t]{\textcolor[rgb]{0,0,0}{{0}}}}
\fontsize{20}{0}
\selectfont\put(139.93,30.519){\makebox(0,0)[t]{\textcolor[rgb]{0,0,0}{{200}}}}
\fontsize{20}{0}
\selectfont\put(204.98,30.519){\makebox(0,0)[t]{\textcolor[rgb]{0,0,0}{{400}}}}
\fontsize{20}{0}
\selectfont\put(270.03,30.519){\makebox(0,0)[t]{\textcolor[rgb]{0,0,0}{{600}}}}
\fontsize{20}{0}
\selectfont\put(335.081,30.519){\makebox(0,0)[t]{\textcolor[rgb]{0,0,0}{{800}}}}
\fontsize{20}{0}
\selectfont\put(400.13,30.519){\makebox(0,0)[t]{\textcolor[rgb]{0,0,0}{{1000}}}}
\fontsize{20}{0}
\selectfont\put(69.876,35.52){\makebox(0,0)[r]{\textcolor[rgb]{0,0,0}{{0}}}}
\fontsize{20}{0}
\selectfont\put(69.876,57.5249){\makebox(0,0)[r]{\textcolor[rgb]{0,0,0}{{1}}}}
\fontsize{20}{0}
\selectfont\put(69.876,79.5298){\makebox(0,0)[r]{\textcolor[rgb]{0,0,0}{{2}}}}
\fontsize{20}{0}
\selectfont\put(69.876,101.535){\makebox(0,0)[r]{\textcolor[rgb]{0,0,0}{{3}}}}
\fontsize{20}{0}
\selectfont\put(69.876,123.54){\makebox(0,0)[r]{\textcolor[rgb]{0,0,0}{{4}}}}
\fontsize{20}{0}
\selectfont\put(69.876,145.545){\makebox(0,0)[r]{\textcolor[rgb]{0,0,0}{{5}}}}
\fontsize{20}{0}
\selectfont\put(69.876,167.55){\makebox(0,0)[r]{\textcolor[rgb]{0,0,0}{{6}}}}
\fontsize{20}{0}
\selectfont\put(69.876,189.555){\makebox(0,0)[r]{\textcolor[rgb]{0,0,0}{{7}}}}
\fontsize{20}{0}
\selectfont\put(69.876,211.56){\makebox(0,0)[r]{\textcolor[rgb]{0,0,0}{{8}}}}
\fontsize{20}{0}
\selectfont\put(69.876,233.565){\makebox(0,0)[r]{\textcolor[rgb]{0,0,0}{{9}}}}
\fontsize{20}{0}
\selectfont\put(69.876,255.57){\makebox(0,0)[r]{\textcolor[rgb]{0,0,0}{{10}}}}
\fontsize{20}{0}
\selectfont\put(69.876,277.575){\makebox(0,0)[r]{\textcolor[rgb]{0,0,0}{{11}}}}
\fontsize{20}{0}
\selectfont\put(69.876,299.58){\makebox(0,0)[r]{\textcolor[rgb]{0,0,0}{{12}}}}
\fontsize{20}{0}
\selectfont\put(69.876,321.585){\makebox(0,0)[r]{\textcolor[rgb]{0,0,0}{{13}}}}
\fontsize{20}{0}
\selectfont\put(69.876,343.59){\makebox(0,0)[r]{\textcolor[rgb]{0,0,0}{{14}}}}
\fontsize{20}{0}
\selectfont\put(69.876,365.595){\makebox(0,0)[r]{\textcolor[rgb]{0,0,0}{{15}}}}
\fontsize{20}{0}
\selectfont\put(69.876,387.6){\makebox(0,0)[r]{\textcolor[rgb]{0,0,0}{{16}}}}
\fontsize{20}{0}
\selectfont\put(237.505,2.51904){\makebox(0,0)[t]{\textcolor[rgb]{0,0,0}{{Lag, $\tau$ (samples)}}}}
\fontsize{20}{0}
\selectfont\put(45.876,211.56){\rotatebox{90}{\makebox(0,0)[b]{\textcolor[rgb]{0,0,0}{{Mutual Information (bits)}}}}}
\end{picture}


==> ShadowEigEquibinTransform_1Equibin.tex <==
% Title: glps_renderer figure
% Creator: GL2PS 1.3.8, (C) 1999-2012 C. Geuzaine
% For: Octave
% CreationDate: Mon Nov  5 15:46:58 2018
\setlength{\unitlength}{1pt}
\begin{picture}(0,0)
\includegraphics{ShadowEigEquibinTransform_1Equibin-inc}
\end{picture}%
\begin{picture}(576,432)(0,0)
\fontsize{20}{0}
\selectfont\put(74.8799,56.0039){\makebox(0,0)[t]{\textcolor[rgb]{0,0,0}{{0}}}}
\fontsize{20}{0}
\selectfont\put(164.16,56.0039){\makebox(0,0)[t]{\textcolor[rgb]{0,0,0}{{0.2}}}}
\fontsize{20}{0}
\selectfont\put(253.44,56.0039){\makebox(0,0)[t]{\textcolor[rgb]{0,0,0}{{0.4}}}}
\fontsize{20}{0}
\selectfont\put(342.72,56.0039){\makebox(0,0)[t]{\textcolor[rgb]{0,0,0}{{0.6}}}}
\fontsize{20}{0}
\selectfont\put(432,56.0039){\makebox(0,0)[t]{\textcolor[rgb]{0,0,0}{{0.8}}}}
\fontsize{20}{0}
\selectfont\put(521.28,56.0039){\makebox(0,0)[t]{\textcolor[rgb]{0,0,0}{{1}}}}
\fontsize{20}{0}
\selectfont\put(69.8755,60.998){\makebox(0,0)[r]{\textcolor[rgb]{0,0,0}{{0}}}}
\fontsize{20}{0}
\selectfont\put(69.8755,128.718){\makebox(0,0)[r]{\textcolor[rgb]{0,0,0}{{0.2}}}}
\fontsize{20}{0}
\selectfont\put(69.8755,196.438){\makebox(0,0)[r]{\textcolor[rgb]{0,0,0}{{0.4}}}}
\fontsize{20}{0}
\selectfont\put(69.8755,264.159){\makebox(0,0)[r]{\textcolor[rgb]{0,0,0}{{0.6}}}}
\fontsize{20}{0}
\selectfont\put(69.8755,331.879){\makebox(0,0)[r]{\textcolor[rgb]{0,0,0}{{0.8}}}}
\fontsize{20}{0}
\selectfont\put(69.8755,399.6){\makebox(0,0)[r]{\textcolor[rgb]{0,0,0}{{1}}}}
\fontsize{20}{0}
\selectfont\put(298.08,28.0039){\makebox(0,0)[t]{\textcolor[rgb]{0,0,0}{{$\hat{X}$}}}}
\fontsize{20}{0}
\selectfont\put(40.8755,230.299){\rotatebox{90}{\makebox(0,0)[b]{\textcolor[rgb]{0,0,0}{{$\hat{\xi}$}}}}}
\fontsize{20}{0}
\selectfont\put(429.396,254.245){\makebox(0,0)[l]{\textcolor[rgb]{0,0,0}{{$h_{x_1}(X_1)$}}}}
\fontsize{20}{0}
\selectfont\put(429.396,192.875){\makebox(0,0)[l]{\textcolor[rgb]{0,0,0}{{$h_{x_2}(X_2)$}}}}
\end{picture}


==> ShadowEigEquibinTransform_1EquibinRosslerZ.tex <==
% Title: glps_renderer figure
% Creator: GL2PS 1.3.8, (C) 1999-2012 C. Geuzaine
% For: Octave
% CreationDate: Wed Oct 31 16:46:39 2018
\setlength{\unitlength}{1pt}
\begin{picture}(0,0)
\includegraphics{ShadowEigEquibinTransform_1EquibinRosslerZ-inc}
\end{picture}%
\begin{picture}(576,433)(0,0)
\fontsize{20}{0}
\selectfont\put(74.8799,57.0059){\makebox(0,0)[t]{\textcolor[rgb]{0,0,0}{{0}}}}
\fontsize{20}{0}
\selectfont\put(164.16,57.0059){\makebox(0,0)[t]{\textcolor[rgb]{0,0,0}{{0.2}}}}
\fontsize{20}{0}
\selectfont\put(253.44,57.0059){\makebox(0,0)[t]{\textcolor[rgb]{0,0,0}{{0.4}}}}
\fontsize{20}{0}
\selectfont\put(342.72,57.0059){\makebox(0,0)[t]{\textcolor[rgb]{0,0,0}{{0.6}}}}
\fontsize{20}{0}
\selectfont\put(432,57.0059){\makebox(0,0)[t]{\textcolor[rgb]{0,0,0}{{0.8}}}}
\fontsize{20}{0}
\selectfont\put(521.28,57.0059){\makebox(0,0)[t]{\textcolor[rgb]{0,0,0}{{1}}}}
\fontsize{20}{0}
\selectfont\put(69.8755,62){\makebox(0,0)[r]{\textcolor[rgb]{0,0,0}{{0}}}}
\fontsize{20}{0}
\selectfont\put(69.8755,129.72){\makebox(0,0)[r]{\textcolor[rgb]{0,0,0}{{0.2}}}}
\fontsize{20}{0}
\selectfont\put(69.8755,197.44){\makebox(0,0)[r]{\textcolor[rgb]{0,0,0}{{0.4}}}}
\fontsize{20}{0}
\selectfont\put(69.8755,265.16){\makebox(0,0)[r]{\textcolor[rgb]{0,0,0}{{0.6}}}}
\fontsize{20}{0}
\selectfont\put(69.8755,332.88){\makebox(0,0)[r]{\textcolor[rgb]{0,0,0}{{0.8}}}}
\fontsize{20}{0}
\selectfont\put(69.8755,400.6){\makebox(0,0)[r]{\textcolor[rgb]{0,0,0}{{1}}}}
\fontsize{20}{0}
\selectfont\put(298.08,29.0059){\makebox(0,0)[t]{\textcolor[rgb]{0,0,0}{{$\hat{X}$}}}}
\fontsize{20}{0}
\selectfont\put(40.8755,231.3){\rotatebox{90}{\makebox(0,0)[b]{\textcolor[rgb]{0,0,0}{{$\hat{\xi}$}}}}}
\fontsize{20}{0}
\selectfont\put(429.396,255.245){\makebox(0,0)[l]{\textcolor[rgb]{0,0,0}{{$h_{x_1}(X_1)$}}}}
\fontsize{20}{0}
\selectfont\put(429.396,193.875){\makebox(0,0)[l]{\textcolor[rgb]{0,0,0}{{$h_{x_2}(X_2)$}}}}
\end{picture}


==> ShadowEigEquibinTransform_200Equibin.tex <==
% Title: glps_renderer figure
% Creator: GL2PS 1.3.8, (C) 1999-2012 C. Geuzaine
% For: Octave
% CreationDate: Mon Nov  5 15:49:36 2018
\setlength{\unitlength}{1pt}
\begin{picture}(0,0)
\includegraphics{ShadowEigEquibinTransform_200Equibin-inc}
\end{picture}%
\begin{picture}(576,432)(0,0)
\fontsize{20}{0}
\selectfont\put(74.8799,56.0039){\makebox(0,0)[t]{\textcolor[rgb]{0,0,0}{{0}}}}
\fontsize{20}{0}
\selectfont\put(164.16,56.0039){\makebox(0,0)[t]{\textcolor[rgb]{0,0,0}{{0.2}}}}
\fontsize{20}{0}
\selectfont\put(253.44,56.0039){\makebox(0,0)[t]{\textcolor[rgb]{0,0,0}{{0.4}}}}
\fontsize{20}{0}
\selectfont\put(342.72,56.0039){\makebox(0,0)[t]{\textcolor[rgb]{0,0,0}{{0.6}}}}
\fontsize{20}{0}
\selectfont\put(432,56.0039){\makebox(0,0)[t]{\textcolor[rgb]{0,0,0}{{0.8}}}}
\fontsize{20}{0}
\selectfont\put(521.28,56.0039){\makebox(0,0)[t]{\textcolor[rgb]{0,0,0}{{1}}}}
\fontsize{20}{0}
\selectfont\put(69.8755,60.998){\makebox(0,0)[r]{\textcolor[rgb]{0,0,0}{{0}}}}
\fontsize{20}{0}
\selectfont\put(69.8755,128.718){\makebox(0,0)[r]{\textcolor[rgb]{0,0,0}{{0.2}}}}
\fontsize{20}{0}
\selectfont\put(69.8755,196.438){\makebox(0,0)[r]{\textcolor[rgb]{0,0,0}{{0.4}}}}
\fontsize{20}{0}
\selectfont\put(69.8755,264.159){\makebox(0,0)[r]{\textcolor[rgb]{0,0,0}{{0.6}}}}
\fontsize{20}{0}
\selectfont\put(69.8755,331.879){\makebox(0,0)[r]{\textcolor[rgb]{0,0,0}{{0.8}}}}
\fontsize{20}{0}
\selectfont\put(69.8755,399.6){\makebox(0,0)[r]{\textcolor[rgb]{0,0,0}{{1}}}}
\fontsize{20}{0}
\selectfont\put(298.08,28.0039){\makebox(0,0)[t]{\textcolor[rgb]{0,0,0}{{$\hat{X}$}}}}
\fontsize{20}{0}
\selectfont\put(40.8755,230.299){\rotatebox{90}{\makebox(0,0)[b]{\textcolor[rgb]{0,0,0}{{$\hat{\xi}$}}}}}
\fontsize{20}{0}
\selectfont\put(429.396,254.245){\makebox(0,0)[l]{\textcolor[rgb]{0,0,0}{{$h_{x_1}(X_1)$}}}}
\fontsize{20}{0}
\selectfont\put(429.396,192.875){\makebox(0,0)[l]{\textcolor[rgb]{0,0,0}{{$h_{x_2}(X_2)$}}}}
\end{picture}


==> ShadowEigEquibinTransform_22Equibin.tex <==
% Title: glps_renderer figure
% Creator: GL2PS 1.3.8, (C) 1999-2012 C. Geuzaine
% For: Octave
% CreationDate: Mon Nov  5 15:49:55 2018
\setlength{\unitlength}{1pt}
\begin{picture}(0,0)
\includegraphics{ShadowEigEquibinTransform_22Equibin-inc}
\end{picture}%
\begin{picture}(576,432)(0,0)
\fontsize{20}{0}
\selectfont\put(74.8799,56.0039){\makebox(0,0)[t]{\textcolor[rgb]{0,0,0}{{0}}}}
\fontsize{20}{0}
\selectfont\put(164.16,56.0039){\makebox(0,0)[t]{\textcolor[rgb]{0,0,0}{{0.2}}}}
\fontsize{20}{0}
\selectfont\put(253.44,56.0039){\makebox(0,0)[t]{\textcolor[rgb]{0,0,0}{{0.4}}}}
\fontsize{20}{0}
\selectfont\put(342.72,56.0039){\makebox(0,0)[t]{\textcolor[rgb]{0,0,0}{{0.6}}}}
\fontsize{20}{0}
\selectfont\put(432,56.0039){\makebox(0,0)[t]{\textcolor[rgb]{0,0,0}{{0.8}}}}
\fontsize{20}{0}
\selectfont\put(521.28,56.0039){\makebox(0,0)[t]{\textcolor[rgb]{0,0,0}{{1}}}}
\fontsize{20}{0}
\selectfont\put(69.8755,60.998){\makebox(0,0)[r]{\textcolor[rgb]{0,0,0}{{0}}}}
\fontsize{20}{0}
\selectfont\put(69.8755,128.718){\makebox(0,0)[r]{\textcolor[rgb]{0,0,0}{{0.2}}}}
\fontsize{20}{0}
\selectfont\put(69.8755,196.438){\makebox(0,0)[r]{\textcolor[rgb]{0,0,0}{{0.4}}}}
\fontsize{20}{0}
\selectfont\put(69.8755,264.159){\makebox(0,0)[r]{\textcolor[rgb]{0,0,0}{{0.6}}}}
\fontsize{20}{0}
\selectfont\put(69.8755,331.879){\makebox(0,0)[r]{\textcolor[rgb]{0,0,0}{{0.8}}}}
\fontsize{20}{0}
\selectfont\put(69.8755,399.6){\makebox(0,0)[r]{\textcolor[rgb]{0,0,0}{{1}}}}
\fontsize{20}{0}
\selectfont\put(298.08,28.0039){\makebox(0,0)[t]{\textcolor[rgb]{0,0,0}{{$\hat{X}$}}}}
\fontsize{20}{0}
\selectfont\put(40.8755,230.299){\rotatebox{90}{\makebox(0,0)[b]{\textcolor[rgb]{0,0,0}{{$\hat{\xi}$}}}}}
\fontsize{20}{0}
\selectfont\put(429.396,254.245){\makebox(0,0)[l]{\textcolor[rgb]{0,0,0}{{$h_{x_1}(X_1)$}}}}
\fontsize{20}{0}
\selectfont\put(429.396,192.875){\makebox(0,0)[l]{\textcolor[rgb]{0,0,0}{{$h_{x_2}(X_2)$}}}}
\end{picture}


==> ShadowEigEquibinTransform_32EquibinRosslerZ.tex <==
% Title: glps_renderer figure
% Creator: GL2PS 1.3.8, (C) 1999-2012 C. Geuzaine
% For: Octave
% CreationDate: Wed Oct 31 16:50:03 2018
\setlength{\unitlength}{1pt}
\begin{picture}(0,0)
\includegraphics{ShadowEigEquibinTransform_32EquibinRosslerZ-inc}
\end{picture}%
\begin{picture}(576,433)(0,0)
\fontsize{20}{0}
\selectfont\put(74.8799,57.0059){\makebox(0,0)[t]{\textcolor[rgb]{0,0,0}{{0}}}}
\fontsize{20}{0}
\selectfont\put(164.16,57.0059){\makebox(0,0)[t]{\textcolor[rgb]{0,0,0}{{0.2}}}}
\fontsize{20}{0}
\selectfont\put(253.44,57.0059){\makebox(0,0)[t]{\textcolor[rgb]{0,0,0}{{0.4}}}}
\fontsize{20}{0}
\selectfont\put(342.72,57.0059){\makebox(0,0)[t]{\textcolor[rgb]{0,0,0}{{0.6}}}}
\fontsize{20}{0}
\selectfont\put(432,57.0059){\makebox(0,0)[t]{\textcolor[rgb]{0,0,0}{{0.8}}}}
\fontsize{20}{0}
\selectfont\put(521.28,57.0059){\makebox(0,0)[t]{\textcolor[rgb]{0,0,0}{{1}}}}
\fontsize{20}{0}
\selectfont\put(69.8755,62){\makebox(0,0)[r]{\textcolor[rgb]{0,0,0}{{0}}}}
\fontsize{20}{0}
\selectfont\put(69.8755,129.72){\makebox(0,0)[r]{\textcolor[rgb]{0,0,0}{{0.2}}}}
\fontsize{20}{0}
\selectfont\put(69.8755,197.44){\makebox(0,0)[r]{\textcolor[rgb]{0,0,0}{{0.4}}}}
\fontsize{20}{0}
\selectfont\put(69.8755,265.16){\makebox(0,0)[r]{\textcolor[rgb]{0,0,0}{{0.6}}}}
\fontsize{20}{0}
\selectfont\put(69.8755,332.88){\makebox(0,0)[r]{\textcolor[rgb]{0,0,0}{{0.8}}}}
\fontsize{20}{0}
\selectfont\put(69.8755,400.6){\makebox(0,0)[r]{\textcolor[rgb]{0,0,0}{{1}}}}
\fontsize{20}{0}
\selectfont\put(298.08,29.0059){\makebox(0,0)[t]{\textcolor[rgb]{0,0,0}{{$\hat{X}$}}}}
\fontsize{20}{0}
\selectfont\put(40.8755,231.3){\rotatebox{90}{\makebox(0,0)[b]{\textcolor[rgb]{0,0,0}{{$\hat{\xi}$}}}}}
\fontsize{20}{0}
\selectfont\put(429.396,255.245){\makebox(0,0)[l]{\textcolor[rgb]{0,0,0}{{$h_{x_1}(X_1)$}}}}
\fontsize{20}{0}
\selectfont\put(429.396,193.875){\makebox(0,0)[l]{\textcolor[rgb]{0,0,0}{{$h_{x_2}(X_2)$}}}}
\end{picture}


==> ShadowEquibinTransform_0Equibin.tex <==
% Title: glps_renderer figure
% Creator: GL2PS 1.3.8, (C) 1999-2012 C. Geuzaine
% For: Octave
% CreationDate: Mon Nov  5 15:46:57 2018
\setlength{\unitlength}{1pt}
\begin{picture}(0,0)
\includegraphics{ShadowEquibinTransform_0Equibin-inc}
\end{picture}%
\begin{picture}(576,432)(0,0)
\fontsize{20}{0}
\selectfont\put(74.8799,56.0039){\makebox(0,0)[t]{\textcolor[rgb]{0,0,0}{{0}}}}
\fontsize{20}{0}
\selectfont\put(164.16,56.0039){\makebox(0,0)[t]{\textcolor[rgb]{0,0,0}{{0.2}}}}
\fontsize{20}{0}
\selectfont\put(253.44,56.0039){\makebox(0,0)[t]{\textcolor[rgb]{0,0,0}{{0.4}}}}
\fontsize{20}{0}
\selectfont\put(342.72,56.0039){\makebox(0,0)[t]{\textcolor[rgb]{0,0,0}{{0.6}}}}
\fontsize{20}{0}
\selectfont\put(432,56.0039){\makebox(0,0)[t]{\textcolor[rgb]{0,0,0}{{0.8}}}}
\fontsize{20}{0}
\selectfont\put(521.28,56.0039){\makebox(0,0)[t]{\textcolor[rgb]{0,0,0}{{1}}}}
\fontsize{20}{0}
\selectfont\put(69.8755,60.998){\makebox(0,0)[r]{\textcolor[rgb]{0,0,0}{{0}}}}
\fontsize{20}{0}
\selectfont\put(69.8755,128.718){\makebox(0,0)[r]{\textcolor[rgb]{0,0,0}{{0.2}}}}
\fontsize{20}{0}
\selectfont\put(69.8755,196.438){\makebox(0,0)[r]{\textcolor[rgb]{0,0,0}{{0.4}}}}
\fontsize{20}{0}
\selectfont\put(69.8755,264.159){\makebox(0,0)[r]{\textcolor[rgb]{0,0,0}{{0.6}}}}
\fontsize{20}{0}
\selectfont\put(69.8755,331.879){\makebox(0,0)[r]{\textcolor[rgb]{0,0,0}{{0.8}}}}
\fontsize{20}{0}
\selectfont\put(69.8755,399.6){\makebox(0,0)[r]{\textcolor[rgb]{0,0,0}{{1}}}}
\fontsize{20}{0}
\selectfont\put(298.08,28.0039){\makebox(0,0)[t]{\textcolor[rgb]{0,0,0}{{$\hat{X}$}}}}
\fontsize{20}{0}
\selectfont\put(40.8755,230.299){\rotatebox{90}{\makebox(0,0)[b]{\textcolor[rgb]{0,0,0}{{$\hat{\xi}$}}}}}
\fontsize{20}{0}
\selectfont\put(429.396,261.859){\makebox(0,0)[l]{\textcolor[rgb]{0,0,0}{{$h_{x_1}(X_1)$}}}}
\fontsize{20}{0}
\selectfont\put(429.396,200.489){\makebox(0,0)[l]{\textcolor[rgb]{0,0,0}{{$h_{x_2}(X_2)$}}}}
\end{picture}


==> ShadowEquibinTransform_14EquibinRosslerZ.tex <==
% Title: glps_renderer figure
% Creator: GL2PS 1.3.8, (C) 1999-2012 C. Geuzaine
% For: Octave
% CreationDate: Wed Oct 31 16:49:00 2018
\setlength{\unitlength}{1pt}
\begin{picture}(0,0)
\includegraphics{ShadowEquibinTransform_14EquibinRosslerZ-inc}
\end{picture}%
\begin{picture}(576,433)(0,0)
\fontsize{20}{0}
\selectfont\put(74.8799,57.0059){\makebox(0,0)[t]{\textcolor[rgb]{0,0,0}{{0}}}}
\fontsize{20}{0}
\selectfont\put(164.16,57.0059){\makebox(0,0)[t]{\textcolor[rgb]{0,0,0}{{0.2}}}}
\fontsize{20}{0}
\selectfont\put(253.44,57.0059){\makebox(0,0)[t]{\textcolor[rgb]{0,0,0}{{0.4}}}}
\fontsize{20}{0}
\selectfont\put(342.72,57.0059){\makebox(0,0)[t]{\textcolor[rgb]{0,0,0}{{0.6}}}}
\fontsize{20}{0}
\selectfont\put(432,57.0059){\makebox(0,0)[t]{\textcolor[rgb]{0,0,0}{{0.8}}}}
\fontsize{20}{0}
\selectfont\put(521.28,57.0059){\makebox(0,0)[t]{\textcolor[rgb]{0,0,0}{{1}}}}
\fontsize{20}{0}
\selectfont\put(69.8755,62){\makebox(0,0)[r]{\textcolor[rgb]{0,0,0}{{0}}}}
\fontsize{20}{0}
\selectfont\put(69.8755,129.72){\makebox(0,0)[r]{\textcolor[rgb]{0,0,0}{{0.2}}}}
\fontsize{20}{0}
\selectfont\put(69.8755,197.44){\makebox(0,0)[r]{\textcolor[rgb]{0,0,0}{{0.4}}}}
\fontsize{20}{0}
\selectfont\put(69.8755,265.16){\makebox(0,0)[r]{\textcolor[rgb]{0,0,0}{{0.6}}}}
\fontsize{20}{0}
\selectfont\put(69.8755,332.88){\makebox(0,0)[r]{\textcolor[rgb]{0,0,0}{{0.8}}}}
\fontsize{20}{0}
\selectfont\put(69.8755,400.6){\makebox(0,0)[r]{\textcolor[rgb]{0,0,0}{{1}}}}
\fontsize{20}{0}
\selectfont\put(298.08,29.0059){\makebox(0,0)[t]{\textcolor[rgb]{0,0,0}{{$\hat{X}$}}}}
\fontsize{20}{0}
\selectfont\put(40.8755,231.3){\rotatebox{90}{\makebox(0,0)[b]{\textcolor[rgb]{0,0,0}{{$\hat{\xi}$}}}}}
\fontsize{20}{0}
\selectfont\put(429.396,262.859){\makebox(0,0)[l]{\textcolor[rgb]{0,0,0}{{$h_{x_1}(X_1)$}}}}
\fontsize{20}{0}
\selectfont\put(429.396,201.489){\makebox(0,0)[l]{\textcolor[rgb]{0,0,0}{{$h_{x_2}(X_2)$}}}}
\end{picture}


==> ShadowEquibinTransform_16Equibin.tex <==
% Title: glps_renderer figure
% Creator: GL2PS 1.3.8, (C) 1999-2012 C. Geuzaine
% For: Octave
% CreationDate: Mon Nov  5 15:49:41 2018
\setlength{\unitlength}{1pt}
\begin{picture}(0,0)
\includegraphics{ShadowEquibinTransform_16Equibin-inc}
\end{picture}%
\begin{picture}(576,432)(0,0)
\fontsize{20}{0}
\selectfont\put(74.8799,56.0039){\makebox(0,0)[t]{\textcolor[rgb]{0,0,0}{{0}}}}
\fontsize{20}{0}
\selectfont\put(164.16,56.0039){\makebox(0,0)[t]{\textcolor[rgb]{0,0,0}{{0.2}}}}
\fontsize{20}{0}
\selectfont\put(253.44,56.0039){\makebox(0,0)[t]{\textcolor[rgb]{0,0,0}{{0.4}}}}
\fontsize{20}{0}
\selectfont\put(342.72,56.0039){\makebox(0,0)[t]{\textcolor[rgb]{0,0,0}{{0.6}}}}
\fontsize{20}{0}
\selectfont\put(432,56.0039){\makebox(0,0)[t]{\textcolor[rgb]{0,0,0}{{0.8}}}}
\fontsize{20}{0}
\selectfont\put(521.28,56.0039){\makebox(0,0)[t]{\textcolor[rgb]{0,0,0}{{1}}}}
\fontsize{20}{0}
\selectfont\put(69.8755,60.998){\makebox(0,0)[r]{\textcolor[rgb]{0,0,0}{{0}}}}
\fontsize{20}{0}
\selectfont\put(69.8755,128.718){\makebox(0,0)[r]{\textcolor[rgb]{0,0,0}{{0.2}}}}
\fontsize{20}{0}
\selectfont\put(69.8755,196.438){\makebox(0,0)[r]{\textcolor[rgb]{0,0,0}{{0.4}}}}
\fontsize{20}{0}
\selectfont\put(69.8755,264.159){\makebox(0,0)[r]{\textcolor[rgb]{0,0,0}{{0.6}}}}
\fontsize{20}{0}
\selectfont\put(69.8755,331.879){\makebox(0,0)[r]{\textcolor[rgb]{0,0,0}{{0.8}}}}
\fontsize{20}{0}
\selectfont\put(69.8755,399.6){\makebox(0,0)[r]{\textcolor[rgb]{0,0,0}{{1}}}}
\fontsize{20}{0}
\selectfont\put(298.08,28.0039){\makebox(0,0)[t]{\textcolor[rgb]{0,0,0}{{$\hat{X}$}}}}
\fontsize{20}{0}
\selectfont\put(40.8755,230.299){\rotatebox{90}{\makebox(0,0)[b]{\textcolor[rgb]{0,0,0}{{$\hat{\xi}$}}}}}
\fontsize{20}{0}
\selectfont\put(429.396,261.859){\makebox(0,0)[l]{\textcolor[rgb]{0,0,0}{{$h_{x_1}(X_1)$}}}}
\fontsize{20}{0}
\selectfont\put(429.396,200.489){\makebox(0,0)[l]{\textcolor[rgb]{0,0,0}{{$h_{x_2}(X_2)$}}}}
\end{picture}


==> ShadowEquibinTransform_200Equibin.tex <==
% Title: glps_renderer figure
% Creator: GL2PS 1.3.8, (C) 1999-2012 C. Geuzaine
% For: Octave
% CreationDate: Mon Nov  5 15:47:36 2018
\setlength{\unitlength}{1pt}
\begin{picture}(0,0)
\includegraphics{ShadowEquibinTransform_200Equibin-inc}
\end{picture}%
\begin{picture}(576,432)(0,0)
\fontsize{20}{0}
\selectfont\put(74.8799,56.0039){\makebox(0,0)[t]{\textcolor[rgb]{0,0,0}{{0}}}}
\fontsize{20}{0}
\selectfont\put(164.16,56.0039){\makebox(0,0)[t]{\textcolor[rgb]{0,0,0}{{0.2}}}}
\fontsize{20}{0}
\selectfont\put(253.44,56.0039){\makebox(0,0)[t]{\textcolor[rgb]{0,0,0}{{0.4}}}}
\fontsize{20}{0}
\selectfont\put(342.72,56.0039){\makebox(0,0)[t]{\textcolor[rgb]{0,0,0}{{0.6}}}}
\fontsize{20}{0}
\selectfont\put(432,56.0039){\makebox(0,0)[t]{\textcolor[rgb]{0,0,0}{{0.8}}}}
\fontsize{20}{0}
\selectfont\put(521.28,56.0039){\makebox(0,0)[t]{\textcolor[rgb]{0,0,0}{{1}}}}
\fontsize{20}{0}
\selectfont\put(69.8755,60.998){\makebox(0,0)[r]{\textcolor[rgb]{0,0,0}{{0}}}}
\fontsize{20}{0}
\selectfont\put(69.8755,128.718){\makebox(0,0)[r]{\textcolor[rgb]{0,0,0}{{0.2}}}}
\fontsize{20}{0}
\selectfont\put(69.8755,196.438){\makebox(0,0)[r]{\textcolor[rgb]{0,0,0}{{0.4}}}}
\fontsize{20}{0}
\selectfont\put(69.8755,264.159){\makebox(0,0)[r]{\textcolor[rgb]{0,0,0}{{0.6}}}}
\fontsize{20}{0}
\selectfont\put(69.8755,331.879){\makebox(0,0)[r]{\textcolor[rgb]{0,0,0}{{0.8}}}}
\fontsize{20}{0}
\selectfont\put(69.8755,399.6){\makebox(0,0)[r]{\textcolor[rgb]{0,0,0}{{1}}}}
\fontsize{20}{0}
\selectfont\put(298.08,28.0039){\makebox(0,0)[t]{\textcolor[rgb]{0,0,0}{{$\hat{X}$}}}}
\fontsize{20}{0}
\selectfont\put(40.8755,230.299){\rotatebox{90}{\makebox(0,0)[b]{\textcolor[rgb]{0,0,0}{{$\hat{\xi}$}}}}}
\fontsize{20}{0}
\selectfont\put(429.396,261.859){\makebox(0,0)[l]{\textcolor[rgb]{0,0,0}{{$h_{x_1}(X_1)$}}}}
\fontsize{20}{0}
\selectfont\put(429.396,200.489){\makebox(0,0)[l]{\textcolor[rgb]{0,0,0}{{$h_{x_2}(X_2)$}}}}
\end{picture}


==> ShadowStraightVsEig-MissMinimaOnlyLorenz6bXGaussianNoise3D.tex <==
% Title: glps_renderer figure
% Creator: GL2PS 1.3.8, (C) 1999-2012 C. Geuzaine
% For: Octave
% CreationDate: Wed Oct 31 11:08:30 2018
\setlength{\unitlength}{1pt}
\begin{picture}(0,0)
\includegraphics{ShadowStraightVsEig-MissMinimaOnlyLorenz6bXGaussianNoise3D-inc}
\end{picture}%
\begin{picture}(576,432)(0,0)
\fontsize{15}{0}
\selectfont\put(434.745,382.286){\makebox(0,0)[l]{\textcolor[rgb]{0,0,0}{{$\Delta$MI, $\infty$dB SNR}}}}
\fontsize{15}{0}
\selectfont\put(434.745,347.659){\makebox(0,0)[l]{\textcolor[rgb]{0,0,0}{{MI$_\perp$, $\infty$dB SNR}}}}
\fontsize{15}{0}
\selectfont\put(434.745,313.032){\makebox(0,0)[l]{\textcolor[rgb]{0,0,0}{{$\Delta$MI, 15dB SNR}}}}
\fontsize{15}{0}
\selectfont\put(434.745,278.404){\makebox(0,0)[l]{\textcolor[rgb]{0,0,0}{{MI$_\perp$, 15dB SNR}}}}
\fontsize{15}{0}
\selectfont\put(434.745,243.777){\makebox(0,0)[l]{\textcolor[rgb]{0,0,0}{{$\Delta$MI, 10dB SNR}}}}
\fontsize{15}{0}
\selectfont\put(434.745,209.149){\makebox(0,0)[l]{\textcolor[rgb]{0,0,0}{{MI$_\perp$, 10dB SNR}}}}
\fontsize{15}{0}
\selectfont\put(434.745,174.522){\makebox(0,0)[l]{\textcolor[rgb]{0,0,0}{{$\Delta$MI, 5dB SNR}}}}
\fontsize{15}{0}
\selectfont\put(434.745,139.895){\makebox(0,0)[l]{\textcolor[rgb]{0,0,0}{{MI$_\perp$, 5dB SNR}}}}
\fontsize{20}{0}
\selectfont\put(74.8799,42.519){\makebox(0,0)[t]{\textcolor[rgb]{0,0,0}{{0}}}}
\fontsize{20}{0}
\selectfont\put(156.964,42.519){\makebox(0,0)[t]{\textcolor[rgb]{0,0,0}{{0.5}}}}
\fontsize{20}{0}
\selectfont\put(239.048,42.519){\makebox(0,0)[t]{\textcolor[rgb]{0,0,0}{{1}}}}
\fontsize{20}{0}
\selectfont\put(321.132,42.519){\makebox(0,0)[t]{\textcolor[rgb]{0,0,0}{{1.5}}}}
\fontsize{20}{0}
\selectfont\put(403.216,42.519){\makebox(0,0)[t]{\textcolor[rgb]{0,0,0}{{2}}}}
\fontsize{20}{0}
\selectfont\put(69.875,50.4297){\makebox(0,0)[r]{\textcolor[rgb]{0,0,0}{{0}}}}
\fontsize{20}{0}
\selectfont\put(69.875,225.015){\makebox(0,0)[r]{\textcolor[rgb]{0,0,0}{{6}}}}
\fontsize{20}{0}
\selectfont\put(69.875,399.6){\makebox(0,0)[r]{\textcolor[rgb]{0,0,0}{{12}}}}
\fontsize{20}{0}
\selectfont\put(239.048,14.519){\makebox(0,0)[t]{\textcolor[rgb]{0,0,0}{{Lag, $\tau$}}}}
\fontsize{20}{0}
\selectfont\put(45.875,223.56){\rotatebox{90}{\makebox(0,0)[b]{\textcolor[rgb]{0,0,0}{{Mutual Information (bits)}}}}}
\end{picture}


==> ShadowStraightVsEig.tex <==
% Title: glps_renderer figure
% Creator: GL2PS 1.3.8, (C) 1999-2012 C. Geuzaine
% For: Octave
% CreationDate: Mon Oct 29 15:56:38 2018
\setlength{\unitlength}{1pt}
\begin{picture}(0,0)
\includegraphics{ShadowStraightVsEig-inc}
\end{picture}%
\begin{picture}(576,433)(0,0)
\fontsize{15}{0}
\selectfont\put(372.002,379.172){\makebox(0,0)[l]{\textcolor[rgb]{0,0,0}{{$H(x,x^-)$ \& MI$(x,x^-)$}}}}
\fontsize{15}{0}
\selectfont\put(372.002,336.316){\makebox(0,0)[l]{\textcolor[rgb]{0,0,0}{{$H(\bar{x},v)$ \& MI$(\bar{x},v)$}}}}
\fontsize{15}{0}
\selectfont\put(372.002,293.46){\makebox(0,0)[l]{\textcolor[rgb]{0,0,0}{{Max $H^d$, $n_{bin}=64$ }}}}
\fontsize{15}{0}
\selectfont\put(372.002,250.604){\makebox(0,0)[l]{\textcolor[rgb]{0,0,0}{{$H(q_1)+H(q_2)$}}}}
\fontsize{15}{0}
\selectfont\put(372.002,207.748){\makebox(0,0)[l]{\textcolor[rgb]{0,0,0}{{$H(q)$}}}}
\fontsize{20}{0}
\selectfont\put(74.8799,43.519){\makebox(0,0)[t]{\textcolor[rgb]{0,0,0}{{0}}}}
\fontsize{20}{0}
\selectfont\put(141.278,43.519){\makebox(0,0)[t]{\textcolor[rgb]{0,0,0}{{0.5}}}}
\fontsize{20}{0}
\selectfont\put(207.677,43.519){\makebox(0,0)[t]{\textcolor[rgb]{0,0,0}{{1}}}}
\fontsize{20}{0}
\selectfont\put(274.075,43.519){\makebox(0,0)[t]{\textcolor[rgb]{0,0,0}{{1.5}}}}
\fontsize{20}{0}
\selectfont\put(340.473,43.519){\makebox(0,0)[t]{\textcolor[rgb]{0,0,0}{{2}}}}
\fontsize{20}{0}
\selectfont\put(69.8877,48.52){\makebox(0,0)[r]{\textcolor[rgb]{0,0,0}{{0}}}}
\fontsize{20}{0}
\selectfont\put(69.8877,107.2){\makebox(0,0)[r]{\textcolor[rgb]{0,0,0}{{2}}}}
\fontsize{20}{0}
\selectfont\put(69.8877,165.88){\makebox(0,0)[r]{\textcolor[rgb]{0,0,0}{{4}}}}
\fontsize{20}{0}
\selectfont\put(69.8877,224.56){\makebox(0,0)[r]{\textcolor[rgb]{0,0,0}{{6}}}}
\fontsize{20}{0}
\selectfont\put(69.8877,283.24){\makebox(0,0)[r]{\textcolor[rgb]{0,0,0}{{8}}}}
\fontsize{20}{0}
\selectfont\put(69.8877,341.92){\makebox(0,0)[r]{\textcolor[rgb]{0,0,0}{{10}}}}
\fontsize{20}{0}
\selectfont\put(69.8877,400.6){\makebox(0,0)[r]{\textcolor[rgb]{0,0,0}{{12}}}}
\fontsize{20}{0}
\selectfont\put(207.677,15.519){\makebox(0,0)[t]{\textcolor[rgb]{0,0,0}{{Lag, $\tau$}}}}
\fontsize{20}{0}
\selectfont\put(45.8877,224.56){\rotatebox{90}{\makebox(0,0)[b]{\textcolor[rgb]{0,0,0}{{Entropy (bits)}}}}}
\end{picture}


==> ShadowStraightVsEigEquibin.tex <==
% Title: glps_renderer figure
% Creator: GL2PS 1.3.8, (C) 1999-2012 C. Geuzaine
% For: Octave
% CreationDate: Mon Nov  5 15:49:37 2018
\setlength{\unitlength}{1pt}
\begin{picture}(0,0)
\includegraphics{ShadowStraightVsEigEquibin-inc}
\end{picture}%
\begin{picture}(576,432)(0,0)
\fontsize{15}{0}
\selectfont\put(372.002,378.172){\makebox(0,0)[l]{\textcolor[rgb]{0,0,0}{{$H(x,x^-)$ \& MI$(x,x^-)$}}}}
\fontsize{15}{0}
\selectfont\put(372.002,335.316){\makebox(0,0)[l]{\textcolor[rgb]{0,0,0}{{$H(\bar{x},v)$ \& MI$(\bar{x},v)$}}}}
\fontsize{15}{0}
\selectfont\put(372.002,292.46){\makebox(0,0)[l]{\textcolor[rgb]{0,0,0}{{Max $H^d$, $n_{bin}=64$ }}}}
\fontsize{15}{0}
\selectfont\put(372.002,249.604){\makebox(0,0)[l]{\textcolor[rgb]{0,0,0}{{$H(q_1)+H(q_2)$}}}}
\fontsize{15}{0}
\selectfont\put(372.002,206.748){\makebox(0,0)[l]{\textcolor[rgb]{0,0,0}{{$H(q)$}}}}
\fontsize{20}{0}
\selectfont\put(74.8799,42.519){\makebox(0,0)[t]{\textcolor[rgb]{0,0,0}{{0}}}}
\fontsize{20}{0}
\selectfont\put(141.278,42.519){\makebox(0,0)[t]{\textcolor[rgb]{0,0,0}{{0.5}}}}
\fontsize{20}{0}
\selectfont\put(207.677,42.519){\makebox(0,0)[t]{\textcolor[rgb]{0,0,0}{{1}}}}
\fontsize{20}{0}
\selectfont\put(274.075,42.519){\makebox(0,0)[t]{\textcolor[rgb]{0,0,0}{{1.5}}}}
\fontsize{20}{0}
\selectfont\put(340.473,42.519){\makebox(0,0)[t]{\textcolor[rgb]{0,0,0}{{2}}}}
\fontsize{20}{0}
\selectfont\put(69.8877,47.52){\makebox(0,0)[r]{\textcolor[rgb]{0,0,0}{{0}}}}
\fontsize{20}{0}
\selectfont\put(69.8877,106.2){\makebox(0,0)[r]{\textcolor[rgb]{0,0,0}{{2}}}}
\fontsize{20}{0}
\selectfont\put(69.8877,164.88){\makebox(0,0)[r]{\textcolor[rgb]{0,0,0}{{4}}}}
\fontsize{20}{0}
\selectfont\put(69.8877,223.56){\makebox(0,0)[r]{\textcolor[rgb]{0,0,0}{{6}}}}
\fontsize{20}{0}
\selectfont\put(69.8877,282.24){\makebox(0,0)[r]{\textcolor[rgb]{0,0,0}{{8}}}}
\fontsize{20}{0}
\selectfont\put(69.8877,340.92){\makebox(0,0)[r]{\textcolor[rgb]{0,0,0}{{10}}}}
\fontsize{20}{0}
\selectfont\put(69.8877,399.6){\makebox(0,0)[r]{\textcolor[rgb]{0,0,0}{{12}}}}
\fontsize{20}{0}
\selectfont\put(207.677,14.519){\makebox(0,0)[t]{\textcolor[rgb]{0,0,0}{{Lag, $\tau$}}}}
\fontsize{20}{0}
\selectfont\put(45.8877,223.56){\rotatebox{90}{\makebox(0,0)[b]{\textcolor[rgb]{0,0,0}{{Entropy (bits)}}}}}
\end{picture}


==> ShadowStraightVsEigEquibinRossler.tex <==
% Title: glps_renderer figure
% Creator: GL2PS 1.3.8, (C) 1999-2012 C. Geuzaine
% For: Octave
% CreationDate: Wed Oct 31 16:48:48 2018
\setlength{\unitlength}{1pt}
\begin{picture}(0,0)
\includegraphics{ShadowStraightVsEigEquibinRossler-inc}
\end{picture}%
\begin{picture}(576,433)(0,0)
\fontsize{15}{0}
\selectfont\put(472.802,383.286){\makebox(0,0)[l]{\textcolor[rgb]{0,0,0}{{MI$(x,x^-)$}}}}
\fontsize{15}{0}
\selectfont\put(472.802,348.659){\makebox(0,0)[l]{\textcolor[rgb]{0,0,0}{{MI$(\bar{x},v_x)$}}}}
\fontsize{15}{0}
\selectfont\put(472.802,314.032){\makebox(0,0)[l]{\textcolor[rgb]{0,0,0}{{MI$(y,y^-)$}}}}
\fontsize{15}{0}
\selectfont\put(472.802,279.404){\makebox(0,0)[l]{\textcolor[rgb]{0,0,0}{{MI$(\bar{y},v_y)$}}}}
\fontsize{15}{0}
\selectfont\put(472.802,244.777){\makebox(0,0)[l]{\textcolor[rgb]{0,0,0}{{MI$(z,z^-)$}}}}
\fontsize{15}{0}
\selectfont\put(472.802,210.149){\makebox(0,0)[l]{\textcolor[rgb]{0,0,0}{{MI$(\bar{z},v_z)$}}}}
\fontsize{20}{0}
\selectfont\put(74.8799,43.519){\makebox(0,0)[t]{\textcolor[rgb]{0,0,0}{{0}}}}
\fontsize{20}{0}
\selectfont\put(166.479,43.519){\makebox(0,0)[t]{\textcolor[rgb]{0,0,0}{{5}}}}
\fontsize{20}{0}
\selectfont\put(258.077,43.519){\makebox(0,0)[t]{\textcolor[rgb]{0,0,0}{{10}}}}
\fontsize{20}{0}
\selectfont\put(349.675,43.519){\makebox(0,0)[t]{\textcolor[rgb]{0,0,0}{{15}}}}
\fontsize{20}{0}
\selectfont\put(441.273,43.519){\makebox(0,0)[t]{\textcolor[rgb]{0,0,0}{{20}}}}
\fontsize{20}{0}
\selectfont\put(69.8745,48.52){\makebox(0,0)[r]{\textcolor[rgb]{0,0,0}{{0}}}}
\fontsize{20}{0}
\selectfont\put(69.8745,107.2){\makebox(0,0)[r]{\textcolor[rgb]{0,0,0}{{1}}}}
\fontsize{20}{0}
\selectfont\put(69.8745,165.88){\makebox(0,0)[r]{\textcolor[rgb]{0,0,0}{{2}}}}
\fontsize{20}{0}
\selectfont\put(69.8745,224.56){\makebox(0,0)[r]{\textcolor[rgb]{0,0,0}{{3}}}}
\fontsize{20}{0}
\selectfont\put(69.8745,283.24){\makebox(0,0)[r]{\textcolor[rgb]{0,0,0}{{4}}}}
\fontsize{20}{0}
\selectfont\put(69.8745,341.92){\makebox(0,0)[r]{\textcolor[rgb]{0,0,0}{{5}}}}
\fontsize{20}{0}
\selectfont\put(69.8745,400.6){\makebox(0,0)[r]{\textcolor[rgb]{0,0,0}{{6}}}}
\fontsize{20}{0}
\selectfont\put(258.077,15.519){\makebox(0,0)[t]{\textcolor[rgb]{0,0,0}{{Lag, $\tau$}}}}
\fontsize{20}{0}
\selectfont\put(55.8745,224.56){\rotatebox{90}{\makebox(0,0)[b]{\textcolor[rgb]{0,0,0}{{Mutual Information (bits)}}}}}
\end{picture}


==> ShadowStraightVsEigGaussianNoise.tex <==
% Title: glps_renderer figure
% Creator: GL2PS 1.3.8, (C) 1999-2012 C. Geuzaine
% For: Octave
% CreationDate: Tue Oct 30 10:20:07 2018
\setlength{\unitlength}{1pt}
\begin{picture}(0,0)
\includegraphics{ShadowStraightVsEigGaussianNoise-inc}
\end{picture}%
\begin{picture}(576,433)(0,0)
\fontsize{15}{0}
\selectfont\put(395.66,383.286){\makebox(0,0)[l]{\textcolor[rgb]{0,0,0}{{MI$(x,x^-)$, 15dB SNR}}}}
\fontsize{15}{0}
\selectfont\put(395.66,348.659){\makebox(0,0)[l]{\textcolor[rgb]{0,0,0}{{MI$(\bar{x},v_x)$, 15dB SNR}}}}
\fontsize{15}{0}
\selectfont\put(395.66,314.032){\makebox(0,0)[l]{\textcolor[rgb]{0,0,0}{{MI$(x,x^-)$, 10dB SNR}}}}
\fontsize{15}{0}
\selectfont\put(395.66,279.404){\makebox(0,0)[l]{\textcolor[rgb]{0,0,0}{{MI$(\bar{x},v_x)$, 10dB SNR}}}}
\fontsize{15}{0}
\selectfont\put(395.66,244.777){\makebox(0,0)[l]{\textcolor[rgb]{0,0,0}{{MI$(x,x^-)$, 5dB SNR}}}}
\fontsize{15}{0}
\selectfont\put(395.66,210.149){\makebox(0,0)[l]{\textcolor[rgb]{0,0,0}{{MI$(\bar{x},v_x)$, 5dB SNR}}}}
\fontsize{20}{0}
\selectfont\put(74.8799,43.519){\makebox(0,0)[t]{\textcolor[rgb]{0,0,0}{{0}}}}
\fontsize{20}{0}
\selectfont\put(147.192,43.519){\makebox(0,0)[t]{\textcolor[rgb]{0,0,0}{{0.5}}}}
\fontsize{20}{0}
\selectfont\put(219.505,43.519){\makebox(0,0)[t]{\textcolor[rgb]{0,0,0}{{1}}}}
\fontsize{20}{0}
\selectfont\put(291.818,43.519){\makebox(0,0)[t]{\textcolor[rgb]{0,0,0}{{1.5}}}}
\fontsize{20}{0}
\selectfont\put(364.13,43.519){\makebox(0,0)[t]{\textcolor[rgb]{0,0,0}{{2}}}}
\fontsize{20}{0}
\selectfont\put(69.8755,48.52){\makebox(0,0)[r]{\textcolor[rgb]{0,0,0}{{0}}}}
\fontsize{20}{0}
\selectfont\put(69.8755,136.54){\makebox(0,0)[r]{\textcolor[rgb]{0,0,0}{{1}}}}
\fontsize{20}{0}
\selectfont\put(69.8755,224.56){\makebox(0,0)[r]{\textcolor[rgb]{0,0,0}{{2}}}}
\fontsize{20}{0}
\selectfont\put(69.8755,312.58){\makebox(0,0)[r]{\textcolor[rgb]{0,0,0}{{3}}}}
\fontsize{20}{0}
\selectfont\put(69.8755,400.6){\makebox(0,0)[r]{\textcolor[rgb]{0,0,0}{{4}}}}
\fontsize{20}{0}
\selectfont\put(219.505,15.519){\makebox(0,0)[t]{\textcolor[rgb]{0,0,0}{{Lag, $\tau$}}}}
\fontsize{20}{0}
\selectfont\put(55.8755,224.56){\rotatebox{90}{\makebox(0,0)[b]{\textcolor[rgb]{0,0,0}{{Mutual Information (bits)}}}}}
\end{picture}


==> ShadowStraightVsEigLorenz3bXGaussianNoise5D.tex <==
% Title: glps_renderer figure
% Creator: GL2PS 1.3.8, (C) 1999-2012 C. Geuzaine
% For: Octave
% CreationDate: Wed Oct 31 10:46:08 2018
\setlength{\unitlength}{1pt}
\begin{picture}(0,0)
\includegraphics{ShadowStraightVsEigLorenz3bXGaussianNoise5D-inc}
\end{picture}%
\begin{picture}(576,432)(0,0)
\fontsize{15}{0}
\selectfont\put(445.031,382.286){\makebox(0,0)[l]{\textcolor[rgb]{0,0,0}{{MI, $\infty$dB SNR}}}}
\fontsize{15}{0}
\selectfont\put(445.031,347.659){\makebox(0,0)[l]{\textcolor[rgb]{0,0,0}{{MI$_\perp$, $\infty$dB SNR}}}}
\fontsize{15}{0}
\selectfont\put(445.031,313.032){\makebox(0,0)[l]{\textcolor[rgb]{0,0,0}{{MI, 15dB SNR}}}}
\fontsize{15}{0}
\selectfont\put(445.031,278.404){\makebox(0,0)[l]{\textcolor[rgb]{0,0,0}{{MI$_\perp$, 15dB SNR}}}}
\fontsize{15}{0}
\selectfont\put(445.031,243.777){\makebox(0,0)[l]{\textcolor[rgb]{0,0,0}{{MI, 10dB SNR}}}}
\fontsize{15}{0}
\selectfont\put(445.031,209.149){\makebox(0,0)[l]{\textcolor[rgb]{0,0,0}{{MI$_\perp$, 10dB SNR}}}}
\fontsize{15}{0}
\selectfont\put(445.031,174.522){\makebox(0,0)[l]{\textcolor[rgb]{0,0,0}{{MI, 5dB SNR}}}}
\fontsize{15}{0}
\selectfont\put(445.031,139.895){\makebox(0,0)[l]{\textcolor[rgb]{0,0,0}{{MI$_\perp$, 5dB SNR}}}}
\fontsize{20}{0}
\selectfont\put(74.8799,42.519){\makebox(0,0)[t]{\textcolor[rgb]{0,0,0}{{0}}}}
\fontsize{20}{0}
\selectfont\put(159.536,42.519){\makebox(0,0)[t]{\textcolor[rgb]{0,0,0}{{0.5}}}}
\fontsize{20}{0}
\selectfont\put(244.191,42.519){\makebox(0,0)[t]{\textcolor[rgb]{0,0,0}{{1}}}}
\fontsize{20}{0}
\selectfont\put(328.846,42.519){\makebox(0,0)[t]{\textcolor[rgb]{0,0,0}{{1.5}}}}
\fontsize{20}{0}
\selectfont\put(413.502,42.519){\makebox(0,0)[t]{\textcolor[rgb]{0,0,0}{{2}}}}
\fontsize{20}{0}
\selectfont\put(69.8857,47.52){\makebox(0,0)[r]{\textcolor[rgb]{0,0,0}{{0}}}}
\fontsize{20}{0}
\selectfont\put(69.8857,135.54){\makebox(0,0)[r]{\textcolor[rgb]{0,0,0}{{3}}}}
\fontsize{20}{0}
\selectfont\put(69.8857,223.56){\makebox(0,0)[r]{\textcolor[rgb]{0,0,0}{{6}}}}
\fontsize{20}{0}
\selectfont\put(69.8857,311.58){\makebox(0,0)[r]{\textcolor[rgb]{0,0,0}{{9}}}}
\fontsize{20}{0}
\selectfont\put(69.8857,399.6){\makebox(0,0)[r]{\textcolor[rgb]{0,0,0}{{12}}}}
\fontsize{20}{0}
\selectfont\put(244.191,14.519){\makebox(0,0)[t]{\textcolor[rgb]{0,0,0}{{Lag, $\tau$}}}}
\fontsize{20}{0}
\selectfont\put(45.8857,223.56){\rotatebox{90}{\makebox(0,0)[b]{\textcolor[rgb]{0,0,0}{{Mutual Information (bits)}}}}}
\end{picture}


==> ShadowStraightVsEigLorenz3bZGaussianNoise5D.tex <==
% Title: glps_renderer figure
% Creator: GL2PS 1.3.8, (C) 1999-2012 C. Geuzaine
% For: Octave
% CreationDate: Wed Oct 31 12:31:00 2018
\setlength{\unitlength}{1pt}
\begin{picture}(0,0)
\includegraphics{ShadowStraightVsEigLorenz3bZGaussianNoise5D-inc}
\end{picture}%
\begin{picture}(576,432)(0,0)
\fontsize{15}{0}
\selectfont\put(445.031,382.286){\makebox(0,0)[l]{\textcolor[rgb]{0,0,0}{{MI, $\infty$dB SNR}}}}
\fontsize{15}{0}
\selectfont\put(445.031,347.659){\makebox(0,0)[l]{\textcolor[rgb]{0,0,0}{{MI$_\perp$, $\infty$dB SNR}}}}
\fontsize{15}{0}
\selectfont\put(445.031,313.032){\makebox(0,0)[l]{\textcolor[rgb]{0,0,0}{{MI, 15dB SNR}}}}
\fontsize{15}{0}
\selectfont\put(445.031,278.404){\makebox(0,0)[l]{\textcolor[rgb]{0,0,0}{{MI$_\perp$, 15dB SNR}}}}
\fontsize{15}{0}
\selectfont\put(445.031,243.777){\makebox(0,0)[l]{\textcolor[rgb]{0,0,0}{{MI, 10dB SNR}}}}
\fontsize{15}{0}
\selectfont\put(445.031,209.149){\makebox(0,0)[l]{\textcolor[rgb]{0,0,0}{{MI$_\perp$, 10dB SNR}}}}
\fontsize{15}{0}
\selectfont\put(445.031,174.522){\makebox(0,0)[l]{\textcolor[rgb]{0,0,0}{{MI, 5dB SNR}}}}
\fontsize{15}{0}
\selectfont\put(445.031,139.895){\makebox(0,0)[l]{\textcolor[rgb]{0,0,0}{{MI$_\perp$, 5dB SNR}}}}
\fontsize{20}{0}
\selectfont\put(74.8799,42.519){\makebox(0,0)[t]{\textcolor[rgb]{0,0,0}{{0}}}}
\fontsize{20}{0}
\selectfont\put(159.536,42.519){\makebox(0,0)[t]{\textcolor[rgb]{0,0,0}{{0.5}}}}
\fontsize{20}{0}
\selectfont\put(244.191,42.519){\makebox(0,0)[t]{\textcolor[rgb]{0,0,0}{{1}}}}
\fontsize{20}{0}
\selectfont\put(328.846,42.519){\makebox(0,0)[t]{\textcolor[rgb]{0,0,0}{{1.5}}}}
\fontsize{20}{0}
\selectfont\put(413.502,42.519){\makebox(0,0)[t]{\textcolor[rgb]{0,0,0}{{2}}}}
\fontsize{20}{0}
\selectfont\put(69.8857,47.52){\makebox(0,0)[r]{\textcolor[rgb]{0,0,0}{{0}}}}
\fontsize{20}{0}
\selectfont\put(69.8857,135.54){\makebox(0,0)[r]{\textcolor[rgb]{0,0,0}{{3}}}}
\fontsize{20}{0}
\selectfont\put(69.8857,223.56){\makebox(0,0)[r]{\textcolor[rgb]{0,0,0}{{6}}}}
\fontsize{20}{0}
\selectfont\put(69.8857,311.58){\makebox(0,0)[r]{\textcolor[rgb]{0,0,0}{{9}}}}
\fontsize{20}{0}
\selectfont\put(69.8857,399.6){\makebox(0,0)[r]{\textcolor[rgb]{0,0,0}{{12}}}}
\fontsize{20}{0}
\selectfont\put(244.191,14.519){\makebox(0,0)[t]{\textcolor[rgb]{0,0,0}{{Lag, $\tau$}}}}
\fontsize{20}{0}
\selectfont\put(45.8857,223.56){\rotatebox{90}{\makebox(0,0)[b]{\textcolor[rgb]{0,0,0}{{Mutual Information (bits)}}}}}
\end{picture}


==> ShadowStraightVsEigLorenz4bXGaussianNoise4D.tex <==
% Title: glps_renderer figure
% Creator: GL2PS 1.3.8, (C) 1999-2012 C. Geuzaine
% For: Octave
% CreationDate: Wed Oct 31 10:28:36 2018
\setlength{\unitlength}{1pt}
\begin{picture}(0,0)
\includegraphics{ShadowStraightVsEigLorenz4bXGaussianNoise4D-inc}
\end{picture}%
\begin{picture}(576,432)(0,0)
\fontsize{15}{0}
\selectfont\put(445.031,382.286){\makebox(0,0)[l]{\textcolor[rgb]{0,0,0}{{MI, $\infty$dB SNR}}}}
\fontsize{15}{0}
\selectfont\put(445.031,347.659){\makebox(0,0)[l]{\textcolor[rgb]{0,0,0}{{MI$_\perp$, $\infty$dB SNR}}}}
\fontsize{15}{0}
\selectfont\put(445.031,313.032){\makebox(0,0)[l]{\textcolor[rgb]{0,0,0}{{MI, 15dB SNR}}}}
\fontsize{15}{0}
\selectfont\put(445.031,278.404){\makebox(0,0)[l]{\textcolor[rgb]{0,0,0}{{MI$_\perp$, 15dB SNR}}}}
\fontsize{15}{0}
\selectfont\put(445.031,243.777){\makebox(0,0)[l]{\textcolor[rgb]{0,0,0}{{MI, 10dB SNR}}}}
\fontsize{15}{0}
\selectfont\put(445.031,209.149){\makebox(0,0)[l]{\textcolor[rgb]{0,0,0}{{MI$_\perp$, 10dB SNR}}}}
\fontsize{15}{0}
\selectfont\put(445.031,174.522){\makebox(0,0)[l]{\textcolor[rgb]{0,0,0}{{MI, 5dB SNR}}}}
\fontsize{15}{0}
\selectfont\put(445.031,139.895){\makebox(0,0)[l]{\textcolor[rgb]{0,0,0}{{MI$_\perp$, 5dB SNR}}}}
\fontsize{20}{0}
\selectfont\put(74.8799,42.519){\makebox(0,0)[t]{\textcolor[rgb]{0,0,0}{{0}}}}
\fontsize{20}{0}
\selectfont\put(159.536,42.519){\makebox(0,0)[t]{\textcolor[rgb]{0,0,0}{{0.5}}}}
\fontsize{20}{0}
\selectfont\put(244.191,42.519){\makebox(0,0)[t]{\textcolor[rgb]{0,0,0}{{1}}}}
\fontsize{20}{0}
\selectfont\put(328.846,42.519){\makebox(0,0)[t]{\textcolor[rgb]{0,0,0}{{1.5}}}}
\fontsize{20}{0}
\selectfont\put(413.502,42.519){\makebox(0,0)[t]{\textcolor[rgb]{0,0,0}{{2}}}}
\fontsize{20}{0}
\selectfont\put(69.8857,47.52){\makebox(0,0)[r]{\textcolor[rgb]{0,0,0}{{0}}}}
\fontsize{20}{0}
\selectfont\put(69.8857,164.88){\makebox(0,0)[r]{\textcolor[rgb]{0,0,0}{{4}}}}
\fontsize{20}{0}
\selectfont\put(69.8857,282.24){\makebox(0,0)[r]{\textcolor[rgb]{0,0,0}{{8}}}}
\fontsize{20}{0}
\selectfont\put(69.8857,399.6){\makebox(0,0)[r]{\textcolor[rgb]{0,0,0}{{12}}}}
\fontsize{20}{0}
\selectfont\put(244.191,14.519){\makebox(0,0)[t]{\textcolor[rgb]{0,0,0}{{Lag, $\tau$}}}}
\fontsize{20}{0}
\selectfont\put(45.8857,223.56){\rotatebox{90}{\makebox(0,0)[b]{\textcolor[rgb]{0,0,0}{{Mutual Information (bits)}}}}}
\end{picture}


==> ShadowStraightVsEigLorenz4bZGaussianNoise4D.tex <==
% Title: glps_renderer figure
% Creator: GL2PS 1.3.8, (C) 1999-2012 C. Geuzaine
% For: Octave
% CreationDate: Wed Oct 31 12:14:44 2018
\setlength{\unitlength}{1pt}
\begin{picture}(0,0)
\includegraphics{ShadowStraightVsEigLorenz4bZGaussianNoise4D-inc}
\end{picture}%
\begin{picture}(576,432)(0,0)
\fontsize{15}{0}
\selectfont\put(445.031,382.286){\makebox(0,0)[l]{\textcolor[rgb]{0,0,0}{{MI, $\infty$dB SNR}}}}
\fontsize{15}{0}
\selectfont\put(445.031,347.659){\makebox(0,0)[l]{\textcolor[rgb]{0,0,0}{{MI$_\perp$, $\infty$dB SNR}}}}
\fontsize{15}{0}
\selectfont\put(445.031,313.032){\makebox(0,0)[l]{\textcolor[rgb]{0,0,0}{{MI, 15dB SNR}}}}
\fontsize{15}{0}
\selectfont\put(445.031,278.404){\makebox(0,0)[l]{\textcolor[rgb]{0,0,0}{{MI$_\perp$, 15dB SNR}}}}
\fontsize{15}{0}
\selectfont\put(445.031,243.777){\makebox(0,0)[l]{\textcolor[rgb]{0,0,0}{{MI, 10dB SNR}}}}
\fontsize{15}{0}
\selectfont\put(445.031,209.149){\makebox(0,0)[l]{\textcolor[rgb]{0,0,0}{{MI$_\perp$, 10dB SNR}}}}
\fontsize{15}{0}
\selectfont\put(445.031,174.522){\makebox(0,0)[l]{\textcolor[rgb]{0,0,0}{{MI, 5dB SNR}}}}
\fontsize{15}{0}
\selectfont\put(445.031,139.895){\makebox(0,0)[l]{\textcolor[rgb]{0,0,0}{{MI$_\perp$, 5dB SNR}}}}
\fontsize{20}{0}
\selectfont\put(74.8799,42.519){\makebox(0,0)[t]{\textcolor[rgb]{0,0,0}{{0}}}}
\fontsize{20}{0}
\selectfont\put(159.536,42.519){\makebox(0,0)[t]{\textcolor[rgb]{0,0,0}{{0.5}}}}
\fontsize{20}{0}
\selectfont\put(244.191,42.519){\makebox(0,0)[t]{\textcolor[rgb]{0,0,0}{{1}}}}
\fontsize{20}{0}
\selectfont\put(328.846,42.519){\makebox(0,0)[t]{\textcolor[rgb]{0,0,0}{{1.5}}}}
\fontsize{20}{0}
\selectfont\put(413.502,42.519){\makebox(0,0)[t]{\textcolor[rgb]{0,0,0}{{2}}}}
\fontsize{20}{0}
\selectfont\put(69.8857,47.52){\makebox(0,0)[r]{\textcolor[rgb]{0,0,0}{{0}}}}
\fontsize{20}{0}
\selectfont\put(69.8857,164.88){\makebox(0,0)[r]{\textcolor[rgb]{0,0,0}{{4}}}}
\fontsize{20}{0}
\selectfont\put(69.8857,282.24){\makebox(0,0)[r]{\textcolor[rgb]{0,0,0}{{8}}}}
\fontsize{20}{0}
\selectfont\put(69.8857,399.6){\makebox(0,0)[r]{\textcolor[rgb]{0,0,0}{{12}}}}
\fontsize{20}{0}
\selectfont\put(244.191,14.519){\makebox(0,0)[t]{\textcolor[rgb]{0,0,0}{{Lag, $\tau$}}}}
\fontsize{20}{0}
\selectfont\put(45.8857,223.56){\rotatebox{90}{\makebox(0,0)[b]{\textcolor[rgb]{0,0,0}{{Mutual Information (bits)}}}}}
\end{picture}


==> ShadowStraightVsEigLorenz6bX-missMinimaGaussianNoise3D.tex <==
% Title: glps_renderer figure
% Creator: GL2PS 1.3.8, (C) 1999-2012 C. Geuzaine
% For: Octave
% CreationDate: Wed Oct 31 11:23:05 2018
\setlength{\unitlength}{1pt}
\begin{picture}(0,0)
\includegraphics{ShadowStraightVsEigLorenz6bX-missMinimaGaussianNoise3D-inc}
\end{picture}%
\begin{picture}(576,432)(0,0)
\fontsize{15}{0}
\selectfont\put(445.031,382.286){\makebox(0,0)[l]{\textcolor[rgb]{0,0,0}{{MI, $\infty$dB SNR}}}}
\fontsize{15}{0}
\selectfont\put(445.031,347.659){\makebox(0,0)[l]{\textcolor[rgb]{0,0,0}{{MI$_\perp$, $\infty$dB SNR}}}}
\fontsize{15}{0}
\selectfont\put(445.031,313.032){\makebox(0,0)[l]{\textcolor[rgb]{0,0,0}{{MI, 15dB SNR}}}}
\fontsize{15}{0}
\selectfont\put(445.031,278.404){\makebox(0,0)[l]{\textcolor[rgb]{0,0,0}{{MI$_\perp$, 15dB SNR}}}}
\fontsize{15}{0}
\selectfont\put(445.031,243.777){\makebox(0,0)[l]{\textcolor[rgb]{0,0,0}{{MI, 10dB SNR}}}}
\fontsize{15}{0}
\selectfont\put(445.031,209.149){\makebox(0,0)[l]{\textcolor[rgb]{0,0,0}{{MI$_\perp$, 10dB SNR}}}}
\fontsize{15}{0}
\selectfont\put(445.031,174.522){\makebox(0,0)[l]{\textcolor[rgb]{0,0,0}{{MI, 5dB SNR}}}}
\fontsize{15}{0}
\selectfont\put(445.031,139.895){\makebox(0,0)[l]{\textcolor[rgb]{0,0,0}{{MI$_\perp$, 5dB SNR}}}}
\fontsize{20}{0}
\selectfont\put(74.8799,42.519){\makebox(0,0)[t]{\textcolor[rgb]{0,0,0}{{0}}}}
\fontsize{20}{0}
\selectfont\put(159.536,42.519){\makebox(0,0)[t]{\textcolor[rgb]{0,0,0}{{0.5}}}}
\fontsize{20}{0}
\selectfont\put(244.191,42.519){\makebox(0,0)[t]{\textcolor[rgb]{0,0,0}{{1}}}}
\fontsize{20}{0}
\selectfont\put(328.846,42.519){\makebox(0,0)[t]{\textcolor[rgb]{0,0,0}{{1.5}}}}
\fontsize{20}{0}
\selectfont\put(413.502,42.519){\makebox(0,0)[t]{\textcolor[rgb]{0,0,0}{{2}}}}
\fontsize{20}{0}
\selectfont\put(69.8857,47.52){\makebox(0,0)[r]{\textcolor[rgb]{0,0,0}{{0}}}}
\fontsize{20}{0}
\selectfont\put(69.8857,223.56){\makebox(0,0)[r]{\textcolor[rgb]{0,0,0}{{6}}}}
\fontsize{20}{0}
\selectfont\put(69.8857,399.6){\makebox(0,0)[r]{\textcolor[rgb]{0,0,0}{{12}}}}
\fontsize{20}{0}
\selectfont\put(244.191,14.519){\makebox(0,0)[t]{\textcolor[rgb]{0,0,0}{{Lag, $\tau$}}}}
\fontsize{20}{0}
\selectfont\put(45.8857,223.56){\rotatebox{90}{\makebox(0,0)[b]{\textcolor[rgb]{0,0,0}{{Mutual Information (bits)}}}}}
\end{picture}


==> ShadowStraightVsEigLorenz6bXGaussianNoise3D.tex <==
% Title: glps_renderer figure
% Creator: GL2PS 1.3.8, (C) 1999-2012 C. Geuzaine
% For: Octave
% CreationDate: Wed Oct 31 10:13:09 2018
\setlength{\unitlength}{1pt}
\begin{picture}(0,0)
\includegraphics{ShadowStraightVsEigLorenz6bXGaussianNoise3D-inc}
\end{picture}%
\begin{picture}(576,432)(0,0)
\fontsize{15}{0}
\selectfont\put(445.031,382.286){\makebox(0,0)[l]{\textcolor[rgb]{0,0,0}{{MI, $\infty$dB SNR}}}}
\fontsize{15}{0}
\selectfont\put(445.031,347.659){\makebox(0,0)[l]{\textcolor[rgb]{0,0,0}{{MI$_\perp$, $\infty$dB SNR}}}}
\fontsize{15}{0}
\selectfont\put(445.031,313.032){\makebox(0,0)[l]{\textcolor[rgb]{0,0,0}{{MI, 15dB SNR}}}}
\fontsize{15}{0}
\selectfont\put(445.031,278.404){\makebox(0,0)[l]{\textcolor[rgb]{0,0,0}{{MI$_\perp$, 15dB SNR}}}}
\fontsize{15}{0}
\selectfont\put(445.031,243.777){\makebox(0,0)[l]{\textcolor[rgb]{0,0,0}{{MI, 10dB SNR}}}}
\fontsize{15}{0}
\selectfont\put(445.031,209.149){\makebox(0,0)[l]{\textcolor[rgb]{0,0,0}{{MI$_\perp$, 10dB SNR}}}}
\fontsize{15}{0}
\selectfont\put(445.031,174.522){\makebox(0,0)[l]{\textcolor[rgb]{0,0,0}{{MI, 5dB SNR}}}}
\fontsize{15}{0}
\selectfont\put(445.031,139.895){\makebox(0,0)[l]{\textcolor[rgb]{0,0,0}{{MI$_\perp$, 5dB SNR}}}}
\fontsize{20}{0}
\selectfont\put(74.8799,42.519){\makebox(0,0)[t]{\textcolor[rgb]{0,0,0}{{0}}}}
\fontsize{20}{0}
\selectfont\put(159.536,42.519){\makebox(0,0)[t]{\textcolor[rgb]{0,0,0}{{0.5}}}}
\fontsize{20}{0}
\selectfont\put(244.191,42.519){\makebox(0,0)[t]{\textcolor[rgb]{0,0,0}{{1}}}}
\fontsize{20}{0}
\selectfont\put(328.846,42.519){\makebox(0,0)[t]{\textcolor[rgb]{0,0,0}{{1.5}}}}
\fontsize{20}{0}
\selectfont\put(413.502,42.519){\makebox(0,0)[t]{\textcolor[rgb]{0,0,0}{{2}}}}
\fontsize{20}{0}
\selectfont\put(69.8857,47.52){\makebox(0,0)[r]{\textcolor[rgb]{0,0,0}{{0}}}}
\fontsize{20}{0}
\selectfont\put(69.8857,223.56){\makebox(0,0)[r]{\textcolor[rgb]{0,0,0}{{6}}}}
\fontsize{20}{0}
\selectfont\put(69.8857,399.6){\makebox(0,0)[r]{\textcolor[rgb]{0,0,0}{{12}}}}
\fontsize{20}{0}
\selectfont\put(244.191,14.519){\makebox(0,0)[t]{\textcolor[rgb]{0,0,0}{{Lag, $\tau$}}}}
\fontsize{20}{0}
\selectfont\put(45.8857,223.56){\rotatebox{90}{\makebox(0,0)[b]{\textcolor[rgb]{0,0,0}{{Mutual Information (bits)}}}}}
\end{picture}


==> ShadowStraightVsEigLorenz6bZGaussianNoise3D.tex <==
% Title: glps_renderer figure
% Creator: GL2PS 1.3.8, (C) 1999-2012 C. Geuzaine
% For: Octave
% CreationDate: Wed Oct 31 12:01:53 2018
\setlength{\unitlength}{1pt}
\begin{picture}(0,0)
\includegraphics{ShadowStraightVsEigLorenz6bZGaussianNoise3D-inc}
\end{picture}%
\begin{picture}(576,432)(0,0)
\fontsize{15}{0}
\selectfont\put(445.031,382.286){\makebox(0,0)[l]{\textcolor[rgb]{0,0,0}{{MI, $\infty$dB SNR}}}}
\fontsize{15}{0}
\selectfont\put(445.031,347.659){\makebox(0,0)[l]{\textcolor[rgb]{0,0,0}{{MI$_\perp$, $\infty$dB SNR}}}}
\fontsize{15}{0}
\selectfont\put(445.031,313.032){\makebox(0,0)[l]{\textcolor[rgb]{0,0,0}{{MI, 15dB SNR}}}}
\fontsize{15}{0}
\selectfont\put(445.031,278.404){\makebox(0,0)[l]{\textcolor[rgb]{0,0,0}{{MI$_\perp$, 15dB SNR}}}}
\fontsize{15}{0}
\selectfont\put(445.031,243.777){\makebox(0,0)[l]{\textcolor[rgb]{0,0,0}{{MI, 10dB SNR}}}}
\fontsize{15}{0}
\selectfont\put(445.031,209.149){\makebox(0,0)[l]{\textcolor[rgb]{0,0,0}{{MI$_\perp$, 10dB SNR}}}}
\fontsize{15}{0}
\selectfont\put(445.031,174.522){\makebox(0,0)[l]{\textcolor[rgb]{0,0,0}{{MI, 5dB SNR}}}}
\fontsize{15}{0}
\selectfont\put(445.031,139.895){\makebox(0,0)[l]{\textcolor[rgb]{0,0,0}{{MI$_\perp$, 5dB SNR}}}}
\fontsize{20}{0}
\selectfont\put(74.8799,42.519){\makebox(0,0)[t]{\textcolor[rgb]{0,0,0}{{0}}}}
\fontsize{20}{0}
\selectfont\put(159.536,42.519){\makebox(0,0)[t]{\textcolor[rgb]{0,0,0}{{0.5}}}}
\fontsize{20}{0}
\selectfont\put(244.191,42.519){\makebox(0,0)[t]{\textcolor[rgb]{0,0,0}{{1}}}}
\fontsize{20}{0}
\selectfont\put(328.846,42.519){\makebox(0,0)[t]{\textcolor[rgb]{0,0,0}{{1.5}}}}
\fontsize{20}{0}
\selectfont\put(413.502,42.519){\makebox(0,0)[t]{\textcolor[rgb]{0,0,0}{{2}}}}
\fontsize{20}{0}
\selectfont\put(69.8857,47.52){\makebox(0,0)[r]{\textcolor[rgb]{0,0,0}{{0}}}}
\fontsize{20}{0}
\selectfont\put(69.8857,223.56){\makebox(0,0)[r]{\textcolor[rgb]{0,0,0}{{6}}}}
\fontsize{20}{0}
\selectfont\put(69.8857,399.6){\makebox(0,0)[r]{\textcolor[rgb]{0,0,0}{{12}}}}
\fontsize{20}{0}
\selectfont\put(244.191,14.519){\makebox(0,0)[t]{\textcolor[rgb]{0,0,0}{{Lag, $\tau$}}}}
\fontsize{20}{0}
\selectfont\put(45.8857,223.56){\rotatebox{90}{\makebox(0,0)[b]{\textcolor[rgb]{0,0,0}{{Mutual Information (bits)}}}}}
\end{picture}


==> ShadowStraightVsEigRossler.tex <==
% Title: glps_renderer figure
% Creator: GL2PS 1.3.8, (C) 1999-2012 C. Geuzaine
% For: Octave
% CreationDate: Wed Oct 31 13:31:16 2018
\setlength{\unitlength}{1pt}
\begin{picture}(0,0)
\includegraphics{ShadowStraightVsEigRossler-inc}
\end{picture}%
\begin{picture}(576,432)(0,0)
\fontsize{15}{0}
\selectfont\put(472.802,382.286){\makebox(0,0)[l]{\textcolor[rgb]{0,0,0}{{MI$(x,x^-)$}}}}
\fontsize{15}{0}
\selectfont\put(472.802,347.659){\makebox(0,0)[l]{\textcolor[rgb]{0,0,0}{{MI$(\bar{x},v_x)$}}}}
\fontsize{15}{0}
\selectfont\put(472.802,313.032){\makebox(0,0)[l]{\textcolor[rgb]{0,0,0}{{MI$(y,y^-)$}}}}
\fontsize{15}{0}
\selectfont\put(472.802,278.404){\makebox(0,0)[l]{\textcolor[rgb]{0,0,0}{{MI$(\bar{y},v_y)$}}}}
\fontsize{15}{0}
\selectfont\put(472.802,243.777){\makebox(0,0)[l]{\textcolor[rgb]{0,0,0}{{MI$(z,z^-)$}}}}
\fontsize{15}{0}
\selectfont\put(472.802,209.149){\makebox(0,0)[l]{\textcolor[rgb]{0,0,0}{{MI$(\bar{z},v_z)$}}}}
\fontsize{20}{0}
\selectfont\put(74.8799,42.519){\makebox(0,0)[t]{\textcolor[rgb]{0,0,0}{{0}}}}
\fontsize{20}{0}
\selectfont\put(166.479,42.519){\makebox(0,0)[t]{\textcolor[rgb]{0,0,0}{{5}}}}
\fontsize{20}{0}
\selectfont\put(258.077,42.519){\makebox(0,0)[t]{\textcolor[rgb]{0,0,0}{{10}}}}
\fontsize{20}{0}
\selectfont\put(349.675,42.519){\makebox(0,0)[t]{\textcolor[rgb]{0,0,0}{{15}}}}
\fontsize{20}{0}
\selectfont\put(441.273,42.519){\makebox(0,0)[t]{\textcolor[rgb]{0,0,0}{{20}}}}
\fontsize{20}{0}
\selectfont\put(69.8745,47.52){\makebox(0,0)[r]{\textcolor[rgb]{0,0,0}{{0}}}}
\fontsize{20}{0}
\selectfont\put(69.8745,106.2){\makebox(0,0)[r]{\textcolor[rgb]{0,0,0}{{1}}}}
\fontsize{20}{0}
\selectfont\put(69.8745,164.88){\makebox(0,0)[r]{\textcolor[rgb]{0,0,0}{{2}}}}
\fontsize{20}{0}
\selectfont\put(69.8745,223.56){\makebox(0,0)[r]{\textcolor[rgb]{0,0,0}{{3}}}}
\fontsize{20}{0}
\selectfont\put(69.8745,282.24){\makebox(0,0)[r]{\textcolor[rgb]{0,0,0}{{4}}}}
\fontsize{20}{0}
\selectfont\put(69.8745,340.92){\makebox(0,0)[r]{\textcolor[rgb]{0,0,0}{{5}}}}
\fontsize{20}{0}
\selectfont\put(69.8745,399.6){\makebox(0,0)[r]{\textcolor[rgb]{0,0,0}{{6}}}}
\fontsize{20}{0}
\selectfont\put(258.077,14.519){\makebox(0,0)[t]{\textcolor[rgb]{0,0,0}{{Lag, $\tau$}}}}
\fontsize{20}{0}
\selectfont\put(55.8745,223.56){\rotatebox{90}{\makebox(0,0)[b]{\textcolor[rgb]{0,0,0}{{Mutual Information (bits)}}}}}
\end{picture}

